Linear and Nonlinear Optical Properties of Molecules from Real-Time Propagation Based on the Bethe-Salpeter Equation

We present a real-time propagation method for computing linear and nonlinear optical properties of molecules based on the Bethe-Salpeter equation. The method follows the time evolution of the one-particle density matrix under an external electric field. We include electron-electron interaction effects through a self-energy based on the screened exchange approximation. Quasiparticle energies are taken from a prior $GW$ calculation to construct the effective single-particle Hamiltonian and we represent all operators and wavefunctions in an atom-centered Gaussian basis. We benchmark the accuracy of the real-time propagation against the standard linear-response Bethe-Salpeter equation using a set of organic molecules. We find very good agreement when computing linear-response isotropic polarizability spectra from both approaches, with a mean absolute deviation of 30~meV in peak positions. Beyond linear response, we simulate second harmonic generation and optical rectification in a non-centrosymmetric molecule. These phenomena are not captured by the commonly used linear-response Bethe-Salpeter equation. We foresee broad applicability of real-time propagation based on the Bethe-Salpeter equation for the study of linear and nonlinear optical properties of molecules as the method has a similar computational cost as time-dependent density functional theory with hybrid functionals.

==> graphics/cysteine_ft_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.100111in}{4.545222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100111in}{4.545222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.545222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.898111in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.898111in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.672111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938111in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178111in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418111in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658111in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898111in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418111in,y=0.321777in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy [eV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=0.594999in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{1.411311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=1.334199in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{2.150511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=2.073399in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{2.889711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=2.812599in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{3.628911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=3.551799in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938111in}{4.368111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=4.290999in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321778in,y=2.520111in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Moment FT [at.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938111in}{0.672111in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934778in}{2.099118in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{2.109460in}}%
\pgfpathlineto{\pgfqpoint{0.969566in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{1.001022in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{1.095388in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{1.126844in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{1.158299in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{1.189755in}{0.687987in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.676901in}}%
\pgfpathlineto{\pgfqpoint{1.252666in}{0.673337in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{1.409943in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{1.881775in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{2.039053in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{2.070508in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{2.164874in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{2.227785in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{2.290696in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{2.353607in}{2.516285in}}%
\pgfpathlineto{\pgfqpoint{2.385063in}{3.321688in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{3.873682in}}%
\pgfpathlineto{\pgfqpoint{2.447974in}{3.945481in}}%
\pgfpathlineto{\pgfqpoint{2.479429in}{3.513178in}}%
\pgfpathlineto{\pgfqpoint{2.510885in}{2.769328in}}%
\pgfpathlineto{\pgfqpoint{2.542340in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{2.605251in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{0.809718in}}%
\pgfpathlineto{\pgfqpoint{2.668162in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{2.731073in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{2.762528in}{0.677361in}}%
\pgfpathlineto{\pgfqpoint{2.793984in}{0.676070in}}%
\pgfpathlineto{\pgfqpoint{2.825439in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{2.888350in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{2.919806in}{0.676704in}}%
\pgfpathlineto{\pgfqpoint{3.014172in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{3.139994in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{3.265816in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{3.328727in}{0.674213in}}%
\pgfpathlineto{\pgfqpoint{3.360183in}{0.674014in}}%
\pgfpathlineto{\pgfqpoint{3.486004in}{0.675085in}}%
\pgfpathlineto{\pgfqpoint{3.548915in}{0.674398in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{0.673655in}}%
\pgfpathlineto{\pgfqpoint{3.643282in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{3.674737in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{3.706193in}{0.678005in}}%
\pgfpathlineto{\pgfqpoint{3.737648in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{3.769104in}{0.687190in}}%
\pgfpathlineto{\pgfqpoint{3.832015in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{3.863470in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{3.894926in}{0.706968in}}%
\pgfpathlineto{\pgfqpoint{3.926381in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.957837in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.989292in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{4.020748in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{4.052203in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{4.083659in}{0.681509in}}%
\pgfpathlineto{\pgfqpoint{4.115114in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{4.146569in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{4.178025in}{0.672999in}}%
\pgfpathlineto{\pgfqpoint{4.209480in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{4.303847in}{0.672185in}}%
\pgfpathlineto{\pgfqpoint{4.398213in}{0.672579in}}%
\pgfpathlineto{\pgfqpoint{4.492580in}{0.672934in}}%
\pgfpathlineto{\pgfqpoint{4.838590in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{4.995867in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{5.216056in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{5.404789in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{5.719343in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{5.901444in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{5.901444in}{0.672405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938111in}{0.672111in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.934778in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{2.109497in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{2.011910in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{1.032474in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.063929in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{1.095383in}{0.919509in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{0.786104in}}%
\pgfpathlineto{\pgfqpoint{1.158292in}{0.717752in}}%
\pgfpathlineto{\pgfqpoint{1.189747in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.221201in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{0.673328in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{0.672371in}}%
\pgfpathlineto{\pgfqpoint{1.472838in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{1.755928in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{0.672473in}}%
\pgfpathlineto{\pgfqpoint{2.070473in}{0.673178in}}%
\pgfpathlineto{\pgfqpoint{2.101928in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{2.133382in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{2.164837in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{2.196291in}{0.704588in}}%
\pgfpathlineto{\pgfqpoint{2.227746in}{0.737570in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{2.290655in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.739172in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{2.515422in}}%
\pgfpathlineto{\pgfqpoint{2.385018in}{3.320926in}}%
\pgfpathlineto{\pgfqpoint{2.416473in}{3.873362in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{3.945794in}}%
\pgfpathlineto{\pgfqpoint{2.479382in}{3.514034in}}%
\pgfpathlineto{\pgfqpoint{2.510836in}{2.770411in}}%
\pgfpathlineto{\pgfqpoint{2.542291in}{1.992401in}}%
\pgfpathlineto{\pgfqpoint{2.573745in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{2.605200in}{1.003886in}}%
\pgfpathlineto{\pgfqpoint{2.636654in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{2.668109in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{2.699564in}{0.693227in}}%
\pgfpathlineto{\pgfqpoint{2.731018in}{0.681441in}}%
\pgfpathlineto{\pgfqpoint{2.762473in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{2.825382in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{2.888291in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{2.919745in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{3.014109in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{3.077018in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{3.139927in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{3.202836in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{3.265745in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{3.328654in}{0.674237in}}%
\pgfpathlineto{\pgfqpoint{3.360108in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{3.485926in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{3.548835in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{3.611744in}{0.673649in}}%
\pgfpathlineto{\pgfqpoint{3.643199in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{3.674653in}{0.675331in}}%
\pgfpathlineto{\pgfqpoint{3.706108in}{0.677995in}}%
\pgfpathlineto{\pgfqpoint{3.737562in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{3.769017in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{3.831926in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{3.863380in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{3.894835in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{3.926289in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{3.957744in}{0.708128in}}%
\pgfpathlineto{\pgfqpoint{3.989198in}{0.703510in}}%
\pgfpathlineto{\pgfqpoint{4.020653in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{4.052108in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{4.083562in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{4.115017in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{4.146471in}{0.674313in}}%
\pgfpathlineto{\pgfqpoint{4.177926in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{4.209380in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{4.303744in}{0.672189in}}%
\pgfpathlineto{\pgfqpoint{4.429562in}{0.672769in}}%
\pgfpathlineto{\pgfqpoint{4.523925in}{0.672863in}}%
\pgfpathlineto{\pgfqpoint{4.618289in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{4.838470in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{4.995743in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{5.215924in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{0.672935in}}%
\pgfpathlineto{\pgfqpoint{5.750651in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{5.901444in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{5.901444in}{0.672411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898111in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.898111in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.898111in}{0.672111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{5.898111in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984079in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{5.742555in}{3.570333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.787000in}{3.570333in}}{\pgfqpoint{5.787000in}{3.614778in}}%
\pgfpathlineto{\pgfqpoint{5.787000in}{4.212555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.787000in}{4.256999in}}{\pgfqpoint{5.742555in}{4.256999in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{4.256999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939634in}{4.256999in}}{\pgfqpoint{3.939634in}{4.212555in}}%
\pgfpathlineto{\pgfqpoint{3.939634in}{3.614778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939634in}{3.570333in}}{\pgfqpoint{3.984079in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{3.570333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028523in}{4.090333in}}%
\pgfpathlineto{\pgfqpoint{4.250746in}{4.090333in}}%
\pgfpathlineto{\pgfqpoint{4.472968in}{4.090333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650746in,y=4.012555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dt = 0.5$ as}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.028523in}{3.780333in}}%
\pgfpathlineto{\pgfqpoint{4.250746in}{3.780333in}}%
\pgfpathlineto{\pgfqpoint{4.472968in}{3.780333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650746in,y=3.702555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dt = 1.0$ as}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/cysteine_trace_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.082778in}{4.468111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082778in}{4.468111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.468111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.982778in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.982778in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.672111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022778in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783514in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783514in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544250in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544250in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304987in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304987in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065723in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065723in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826459in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826459in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587195in}{0.672111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587195in,y=0.574888in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502778in,y=0.321777in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [fs]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{0.802702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=0.725591in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{1.432217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=1.355106in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{2.061732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=1.984621in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{2.691248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=2.614136in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{3.320763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=3.243652in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022778in}{3.950278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377333in, y=3.873167in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321777in,y=2.520111in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Moment [at.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.022778in}{0.672111in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{2.561808in}}%
\pgfpathlineto{\pgfqpoint{1.024223in}{2.562165in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.573238in}}%
\pgfpathlineto{\pgfqpoint{1.037840in}{2.574979in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{2.575746in}}%
\pgfpathlineto{\pgfqpoint{1.042709in}{2.575701in}}%
\pgfpathlineto{\pgfqpoint{1.044991in}{2.574906in}}%
\pgfpathlineto{\pgfqpoint{1.047578in}{2.573180in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{2.570338in}}%
\pgfpathlineto{\pgfqpoint{1.054425in}{2.565054in}}%
\pgfpathlineto{\pgfqpoint{1.066825in}{2.548207in}}%
\pgfpathlineto{\pgfqpoint{1.070780in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{1.074432in}{2.541766in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.540135in}}%
\pgfpathlineto{\pgfqpoint{1.081355in}{2.539398in}}%
\pgfpathlineto{\pgfqpoint{1.084474in}{2.539445in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{2.540237in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{2.541800in}}%
\pgfpathlineto{\pgfqpoint{1.093526in}{2.544305in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{2.548160in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{2.553829in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.562439in}}%
\pgfpathlineto{\pgfqpoint{1.117566in}{2.580471in}}%
\pgfpathlineto{\pgfqpoint{1.121826in}{2.585996in}}%
\pgfpathlineto{\pgfqpoint{1.125325in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{2.591419in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{2.592263in}}%
\pgfpathlineto{\pgfqpoint{1.133389in}{2.592304in}}%
\pgfpathlineto{\pgfqpoint{1.135823in}{2.591591in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{2.590047in}}%
\pgfpathlineto{\pgfqpoint{1.141225in}{2.587483in}}%
\pgfpathlineto{\pgfqpoint{1.144648in}{2.583249in}}%
\pgfpathlineto{\pgfqpoint{1.148756in}{2.576922in}}%
\pgfpathlineto{\pgfqpoint{1.154233in}{2.567032in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{2.538267in}}%
\pgfpathlineto{\pgfqpoint{1.173708in}{2.532717in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{2.529226in}}%
\pgfpathlineto{\pgfqpoint{1.180174in}{2.527131in}}%
\pgfpathlineto{\pgfqpoint{1.183065in}{2.526015in}}%
\pgfpathlineto{\pgfqpoint{1.185652in}{2.525808in}}%
\pgfpathlineto{\pgfqpoint{1.188162in}{2.526349in}}%
\pgfpathlineto{\pgfqpoint{1.190596in}{2.527662in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{2.533538in}}%
\pgfpathlineto{\pgfqpoint{1.199573in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{1.203833in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{1.209082in}{2.559300in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{1.228405in}{2.602355in}}%
\pgfpathlineto{\pgfqpoint{1.231448in}{2.606080in}}%
\pgfpathlineto{\pgfqpoint{1.234034in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{2.609054in}}%
\pgfpathlineto{\pgfqpoint{1.238371in}{2.609095in}}%
\pgfpathlineto{\pgfqpoint{1.240425in}{2.608377in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{2.606814in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{2.604132in}}%
\pgfpathlineto{\pgfqpoint{1.247652in}{2.599823in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{2.593457in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.583901in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{2.569105in}}%
\pgfpathlineto{\pgfqpoint{1.274277in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{1.278233in}{2.515475in}}%
\pgfpathlineto{\pgfqpoint{1.281580in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{1.284319in}{2.506104in}}%
\pgfpathlineto{\pgfqpoint{1.286601in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{1.288579in}{2.503660in}}%
\pgfpathlineto{\pgfqpoint{1.290481in}{2.503790in}}%
\pgfpathlineto{\pgfqpoint{1.292383in}{2.504696in}}%
\pgfpathlineto{\pgfqpoint{1.294437in}{2.506550in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{2.509654in}}%
\pgfpathlineto{\pgfqpoint{1.299382in}{2.514609in}}%
\pgfpathlineto{\pgfqpoint{1.302501in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{1.306228in}{2.533102in}}%
\pgfpathlineto{\pgfqpoint{1.311021in}{2.549806in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.612038in}}%
\pgfpathlineto{\pgfqpoint{1.331865in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{2.627192in}}%
\pgfpathlineto{\pgfqpoint{1.337266in}{2.630427in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{2.632050in}}%
\pgfpathlineto{\pgfqpoint{1.341146in}{2.632596in}}%
\pgfpathlineto{\pgfqpoint{1.342820in}{2.632343in}}%
\pgfpathlineto{\pgfqpoint{1.344569in}{2.631304in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{2.629267in}}%
\pgfpathlineto{\pgfqpoint{1.348677in}{2.625751in}}%
\pgfpathlineto{\pgfqpoint{1.351264in}{2.620154in}}%
\pgfpathlineto{\pgfqpoint{1.354307in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{1.357958in}{2.599193in}}%
\pgfpathlineto{\pgfqpoint{1.362675in}{2.580156in}}%
\pgfpathlineto{\pgfqpoint{1.369902in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{1.378042in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{1.382302in}{2.495670in}}%
\pgfpathlineto{\pgfqpoint{1.385573in}{2.486207in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{2.480357in}}%
\pgfpathlineto{\pgfqpoint{1.390594in}{2.477078in}}%
\pgfpathlineto{\pgfqpoint{1.392496in}{2.475527in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.475067in}}%
\pgfpathlineto{\pgfqpoint{1.395691in}{2.475401in}}%
\pgfpathlineto{\pgfqpoint{1.397288in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{1.399114in}{2.478836in}}%
\pgfpathlineto{\pgfqpoint{1.401244in}{2.482828in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{2.489085in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{2.498723in}}%
\pgfpathlineto{\pgfqpoint{1.409993in}{2.512924in}}%
\pgfpathlineto{\pgfqpoint{1.414253in}{2.533982in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{2.569422in}}%
\pgfpathlineto{\pgfqpoint{1.429772in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.434032in}{2.640195in}}%
\pgfpathlineto{\pgfqpoint{1.437379in}{2.652358in}}%
\pgfpathlineto{\pgfqpoint{1.440194in}{2.659961in}}%
\pgfpathlineto{\pgfqpoint{1.442476in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{2.666297in}}%
\pgfpathlineto{\pgfqpoint{1.445975in}{2.667031in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{2.666868in}}%
\pgfpathlineto{\pgfqpoint{1.448866in}{2.665906in}}%
\pgfpathlineto{\pgfqpoint{1.450540in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{1.452518in}{2.659942in}}%
\pgfpathlineto{\pgfqpoint{1.454800in}{2.653747in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{1.460734in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{1.464613in}{2.608505in}}%
\pgfpathlineto{\pgfqpoint{1.469634in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{2.473276in}}%
\pgfpathlineto{\pgfqpoint{1.489109in}{2.455654in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{2.444651in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.438200in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{2.434846in}}%
\pgfpathlineto{\pgfqpoint{1.498086in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{1.499379in}{2.433191in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{2.433727in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{2.435155in}}%
\pgfpathlineto{\pgfqpoint{1.503715in}{2.438091in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{2.443218in}}%
\pgfpathlineto{\pgfqpoint{1.508052in}{2.451600in}}%
\pgfpathlineto{\pgfqpoint{1.510790in}{2.464279in}}%
\pgfpathlineto{\pgfqpoint{1.513985in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{1.517941in}{2.510340in}}%
\pgfpathlineto{\pgfqpoint{1.523266in}{2.553274in}}%
\pgfpathlineto{\pgfqpoint{1.536275in}{2.660366in}}%
\pgfpathlineto{\pgfqpoint{1.540155in}{2.685238in}}%
\pgfpathlineto{\pgfqpoint{1.543274in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{2.714874in}}%
\pgfpathlineto{\pgfqpoint{1.549512in}{2.717243in}}%
\pgfpathlineto{\pgfqpoint{1.550881in}{2.718016in}}%
\pgfpathlineto{\pgfqpoint{1.552022in}{2.717842in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{2.716826in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{2.710137in}}%
\pgfpathlineto{\pgfqpoint{1.558488in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{2.691251in}}%
\pgfpathlineto{\pgfqpoint{1.563813in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{1.567237in}{2.647974in}}%
\pgfpathlineto{\pgfqpoint{1.571497in}{2.610085in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{2.543586in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{2.461013in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.426121in}}%
\pgfpathlineto{\pgfqpoint{1.594091in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{1.596829in}{2.390949in}}%
\pgfpathlineto{\pgfqpoint{1.599112in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.600937in}{2.379362in}}%
\pgfpathlineto{\pgfqpoint{1.602383in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{1.603524in}{2.377674in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{2.378272in}}%
\pgfpathlineto{\pgfqpoint{1.605806in}{2.379880in}}%
\pgfpathlineto{\pgfqpoint{1.607328in}{2.383277in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{1.611360in}{2.399542in}}%
\pgfpathlineto{\pgfqpoint{1.613946in}{2.415260in}}%
\pgfpathlineto{\pgfqpoint{1.617065in}{2.439172in}}%
\pgfpathlineto{\pgfqpoint{1.620869in}{2.474562in}}%
\pgfpathlineto{\pgfqpoint{1.625813in}{2.528077in}}%
\pgfpathlineto{\pgfqpoint{1.642093in}{2.710319in}}%
\pgfpathlineto{\pgfqpoint{1.645669in}{2.739397in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{2.757888in}}%
\pgfpathlineto{\pgfqpoint{1.651070in}{2.768740in}}%
\pgfpathlineto{\pgfqpoint{1.653048in}{2.774447in}}%
\pgfpathlineto{\pgfqpoint{1.654569in}{2.776838in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{2.777465in}}%
\pgfpathlineto{\pgfqpoint{1.656699in}{2.777193in}}%
\pgfpathlineto{\pgfqpoint{1.657764in}{2.776053in}}%
\pgfpathlineto{\pgfqpoint{1.659058in}{2.773477in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.768499in}}%
\pgfpathlineto{\pgfqpoint{1.662633in}{2.759645in}}%
\pgfpathlineto{\pgfqpoint{1.664991in}{2.745332in}}%
\pgfpathlineto{\pgfqpoint{1.667730in}{2.723864in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{2.692037in}}%
\pgfpathlineto{\pgfqpoint{1.675033in}{2.645077in}}%
\pgfpathlineto{\pgfqpoint{1.680663in}{2.569875in}}%
\pgfpathlineto{\pgfqpoint{1.692150in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{1.696258in}{2.370004in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{2.341884in}}%
\pgfpathlineto{\pgfqpoint{1.702191in}{2.324757in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{2.314884in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{2.310006in}}%
\pgfpathlineto{\pgfqpoint{1.707517in}{2.308074in}}%
\pgfpathlineto{\pgfqpoint{1.708506in}{2.307728in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{2.308202in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{2.309727in}}%
\pgfpathlineto{\pgfqpoint{1.711777in}{2.312992in}}%
\pgfpathlineto{\pgfqpoint{1.713450in}{2.319492in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{2.330417in}}%
\pgfpathlineto{\pgfqpoint{1.717787in}{2.347895in}}%
\pgfpathlineto{\pgfqpoint{1.720601in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{1.723948in}{2.414067in}}%
\pgfpathlineto{\pgfqpoint{1.728133in}{2.472774in}}%
\pgfpathlineto{\pgfqpoint{1.734294in}{2.571274in}}%
\pgfpathlineto{\pgfqpoint{1.744032in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{1.748292in}{2.782070in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{2.816839in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{2.838142in}}%
\pgfpathlineto{\pgfqpoint{1.756584in}{2.850141in}}%
\pgfpathlineto{\pgfqpoint{1.758410in}{2.856381in}}%
\pgfpathlineto{\pgfqpoint{1.759779in}{2.858797in}}%
\pgfpathlineto{\pgfqpoint{1.760768in}{2.859315in}}%
\pgfpathlineto{\pgfqpoint{1.761605in}{2.858937in}}%
\pgfpathlineto{\pgfqpoint{1.762594in}{2.857521in}}%
\pgfpathlineto{\pgfqpoint{1.763811in}{2.854338in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{2.848134in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{2.836941in}}%
\pgfpathlineto{\pgfqpoint{1.769517in}{2.818610in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{2.790835in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{2.749189in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.688329in}}%
\pgfpathlineto{\pgfqpoint{1.784503in}{2.593244in}}%
\pgfpathlineto{\pgfqpoint{1.797664in}{2.349613in}}%
\pgfpathlineto{\pgfqpoint{1.801620in}{2.292418in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{2.257068in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{2.235386in}}%
\pgfpathlineto{\pgfqpoint{1.809455in}{2.223216in}}%
\pgfpathlineto{\pgfqpoint{1.811129in}{2.217445in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{1.813259in}{2.215070in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{2.215592in}}%
\pgfpathlineto{\pgfqpoint{1.815009in}{2.217356in}}%
\pgfpathlineto{\pgfqpoint{1.816226in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{1.817823in}{2.229064in}}%
\pgfpathlineto{\pgfqpoint{1.819725in}{2.242500in}}%
\pgfpathlineto{\pgfqpoint{1.822007in}{2.264305in}}%
\pgfpathlineto{\pgfqpoint{1.824746in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{1.828017in}{2.348688in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{1.837679in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{1.849166in}{2.789493in}}%
\pgfpathlineto{\pgfqpoint{1.853350in}{2.861931in}}%
\pgfpathlineto{\pgfqpoint{1.856621in}{2.906707in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{2.934020in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{2.949787in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.957607in}}%
\pgfpathlineto{\pgfqpoint{1.864533in}{2.960629in}}%
\pgfpathlineto{\pgfqpoint{1.865445in}{2.961325in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{2.961059in}}%
\pgfpathlineto{\pgfqpoint{1.866967in}{2.959816in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{2.956495in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{2.949593in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{2.937249in}}%
\pgfpathlineto{\pgfqpoint{1.873433in}{2.916471in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{2.884218in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.836064in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{1.887202in}{2.655923in}}%
\pgfpathlineto{\pgfqpoint{1.904471in}{2.238428in}}%
\pgfpathlineto{\pgfqpoint{1.907971in}{2.178609in}}%
\pgfpathlineto{\pgfqpoint{1.910785in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{1.916491in}{2.104357in}}%
\pgfpathlineto{\pgfqpoint{1.917480in}{2.103124in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{1.918925in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{1.919914in}{2.106955in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{2.112960in}}%
\pgfpathlineto{\pgfqpoint{1.922805in}{2.124153in}}%
\pgfpathlineto{\pgfqpoint{1.924783in}{2.143682in}}%
\pgfpathlineto{\pgfqpoint{1.927141in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{1.929956in}{2.222663in}}%
\pgfpathlineto{\pgfqpoint{1.933303in}{2.292838in}}%
\pgfpathlineto{\pgfqpoint{1.937487in}{2.397191in}}%
\pgfpathlineto{\pgfqpoint{1.943649in}{2.571929in}}%
\pgfpathlineto{\pgfqpoint{1.953234in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{1.957494in}{2.941713in}}%
\pgfpathlineto{\pgfqpoint{1.960842in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.042268in}}%
\pgfpathlineto{\pgfqpoint{1.965863in}{3.064715in}}%
\pgfpathlineto{\pgfqpoint{1.967688in}{3.076046in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{3.080549in}}%
\pgfpathlineto{\pgfqpoint{1.969971in}{3.081618in}}%
\pgfpathlineto{\pgfqpoint{1.970579in}{3.081465in}}%
\pgfpathlineto{\pgfqpoint{1.971340in}{3.080295in}}%
\pgfpathlineto{\pgfqpoint{1.972329in}{3.077148in}}%
\pgfpathlineto{\pgfqpoint{1.973622in}{3.070270in}}%
\pgfpathlineto{\pgfqpoint{1.975220in}{3.057487in}}%
\pgfpathlineto{\pgfqpoint{1.977198in}{3.035217in}}%
\pgfpathlineto{\pgfqpoint{1.979556in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.982371in}{2.945331in}}%
\pgfpathlineto{\pgfqpoint{1.985794in}{2.863621in}}%
\pgfpathlineto{\pgfqpoint{1.990054in}{2.742665in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{2.539467in}}%
\pgfpathlineto{\pgfqpoint{2.005573in}{2.245909in}}%
\pgfpathlineto{\pgfqpoint{2.009909in}{2.131329in}}%
\pgfpathlineto{\pgfqpoint{2.013256in}{2.060895in}}%
\pgfpathlineto{\pgfqpoint{2.015995in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{2.018277in}{1.992006in}}%
\pgfpathlineto{\pgfqpoint{2.020103in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{2.022385in}{1.972897in}}%
\pgfpathlineto{\pgfqpoint{2.022994in}{1.973077in}}%
\pgfpathlineto{\pgfqpoint{2.023679in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{2.024667in}{1.977625in}}%
\pgfpathlineto{\pgfqpoint{2.025961in}{1.985205in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.999424in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{2.031894in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{2.034709in}{2.125350in}}%
\pgfpathlineto{\pgfqpoint{2.038056in}{2.215141in}}%
\pgfpathlineto{\pgfqpoint{2.042240in}{2.348544in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{2.057836in}{2.910789in}}%
\pgfpathlineto{\pgfqpoint{2.062172in}{3.039926in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{2.068334in}{3.170192in}}%
\pgfpathlineto{\pgfqpoint{2.070616in}{3.198967in}}%
\pgfpathlineto{\pgfqpoint{2.072442in}{3.213588in}}%
\pgfpathlineto{\pgfqpoint{2.073811in}{3.219496in}}%
\pgfpathlineto{\pgfqpoint{2.074724in}{3.220984in}}%
\pgfpathlineto{\pgfqpoint{2.075333in}{3.220878in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{3.219705in}}%
\pgfpathlineto{\pgfqpoint{2.076930in}{3.216404in}}%
\pgfpathlineto{\pgfqpoint{2.078147in}{3.208925in}}%
\pgfpathlineto{\pgfqpoint{2.079745in}{3.193803in}}%
\pgfpathlineto{\pgfqpoint{2.081647in}{3.168066in}}%
\pgfpathlineto{\pgfqpoint{2.083929in}{3.126458in}}%
\pgfpathlineto{\pgfqpoint{2.086667in}{3.062006in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{2.966345in}}%
\pgfpathlineto{\pgfqpoint{2.093971in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{2.596895in}}%
\pgfpathlineto{\pgfqpoint{2.110707in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{2.114891in}{2.014630in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{1.929536in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{1.876114in}}%
\pgfpathlineto{\pgfqpoint{2.123107in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{2.124856in}{1.831072in}}%
\pgfpathlineto{\pgfqpoint{2.126226in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{2.127139in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{2.127671in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{2.128356in}{1.825045in}}%
\pgfpathlineto{\pgfqpoint{2.129269in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{2.130486in}{1.837297in}}%
\pgfpathlineto{\pgfqpoint{2.132083in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{2.133985in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{2.136267in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{2.139006in}{2.001779in}}%
\pgfpathlineto{\pgfqpoint{2.142277in}{2.108404in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{2.152243in}{2.528754in}}%
\pgfpathlineto{\pgfqpoint{2.162893in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{2.167153in}{3.159612in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{3.256322in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{2.175445in}{3.348949in}}%
\pgfpathlineto{\pgfqpoint{2.177195in}{3.365779in}}%
\pgfpathlineto{\pgfqpoint{2.178564in}{3.372822in}}%
\pgfpathlineto{\pgfqpoint{2.179477in}{3.374487in}}%
\pgfpathlineto{\pgfqpoint{2.180010in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{3.373138in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{3.369315in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{3.360430in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{3.343286in}}%
\pgfpathlineto{\pgfqpoint{2.186172in}{3.312579in}}%
\pgfpathlineto{\pgfqpoint{2.188454in}{3.262594in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{3.184813in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{3.069002in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{2.897845in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{2.623639in}}%
\pgfpathlineto{\pgfqpoint{2.215688in}{2.054193in}}%
\pgfpathlineto{\pgfqpoint{2.219872in}{1.887908in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{1.785085in}}%
\pgfpathlineto{\pgfqpoint{2.225806in}{1.722461in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{1.686398in}}%
\pgfpathlineto{\pgfqpoint{2.229762in}{1.668572in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{1.661699in}}%
\pgfpathlineto{\pgfqpoint{2.231892in}{1.660148in}}%
\pgfpathlineto{\pgfqpoint{2.232348in}{1.660265in}}%
\pgfpathlineto{\pgfqpoint{2.232957in}{1.661482in}}%
\pgfpathlineto{\pgfqpoint{2.233794in}{1.665136in}}%
\pgfpathlineto{\pgfqpoint{2.234935in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{2.236456in}{1.691927in}}%
\pgfpathlineto{\pgfqpoint{2.238282in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{1.775220in}}%
\pgfpathlineto{\pgfqpoint{2.243151in}{1.856585in}}%
\pgfpathlineto{\pgfqpoint{2.246346in}{1.978762in}}%
\pgfpathlineto{\pgfqpoint{2.250302in}{2.160833in}}%
\pgfpathlineto{\pgfqpoint{2.255779in}{2.451117in}}%
\pgfpathlineto{\pgfqpoint{2.268027in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{2.272135in}{3.287100in}}%
\pgfpathlineto{\pgfqpoint{2.275406in}{3.398684in}}%
\pgfpathlineto{\pgfqpoint{2.278069in}{3.466770in}}%
\pgfpathlineto{\pgfqpoint{2.280275in}{3.506224in}}%
\pgfpathlineto{\pgfqpoint{2.282025in}{3.525990in}}%
\pgfpathlineto{\pgfqpoint{2.283318in}{3.533863in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{2.284687in}{3.535870in}}%
\pgfpathlineto{\pgfqpoint{2.285220in}{3.534882in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{3.531327in}}%
\pgfpathlineto{\pgfqpoint{2.287198in}{3.522538in}}%
\pgfpathlineto{\pgfqpoint{2.288643in}{3.504914in}}%
\pgfpathlineto{\pgfqpoint{2.290469in}{3.472428in}}%
\pgfpathlineto{\pgfqpoint{2.292675in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{2.295261in}{3.335425in}}%
\pgfpathlineto{\pgfqpoint{2.298380in}{3.209841in}}%
\pgfpathlineto{\pgfqpoint{2.302184in}{3.024483in}}%
\pgfpathlineto{\pgfqpoint{2.307205in}{2.740420in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{2.325691in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.614132in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{2.333298in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{2.334896in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{2.336037in}{1.494369in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{1.493371in}}%
\pgfpathlineto{\pgfqpoint{2.337254in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{2.337939in}{1.496047in}}%
\pgfpathlineto{\pgfqpoint{2.338928in}{1.502412in}}%
\pgfpathlineto{\pgfqpoint{2.340221in}{1.516384in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.659761in}}%
\pgfpathlineto{\pgfqpoint{2.348969in}{1.769835in}}%
\pgfpathlineto{\pgfqpoint{2.352393in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{2.182471in}}%
\pgfpathlineto{\pgfqpoint{2.363499in}{2.618770in}}%
\pgfpathlineto{\pgfqpoint{2.371791in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{3.371430in}}%
\pgfpathlineto{\pgfqpoint{2.379551in}{3.515853in}}%
\pgfpathlineto{\pgfqpoint{2.382366in}{3.605702in}}%
\pgfpathlineto{\pgfqpoint{2.384648in}{3.657337in}}%
\pgfpathlineto{\pgfqpoint{2.386474in}{3.684141in}}%
\pgfpathlineto{\pgfqpoint{2.387919in}{3.695923in}}%
\pgfpathlineto{\pgfqpoint{2.388908in}{3.699109in}}%
\pgfpathlineto{\pgfqpoint{2.389440in}{3.699174in}}%
\pgfpathlineto{\pgfqpoint{2.389973in}{3.698078in}}%
\pgfpathlineto{\pgfqpoint{2.390734in}{3.694500in}}%
\pgfpathlineto{\pgfqpoint{2.391799in}{3.685518in}}%
\pgfpathlineto{\pgfqpoint{2.393168in}{3.667197in}}%
\pgfpathlineto{\pgfqpoint{2.394918in}{3.632855in}}%
\pgfpathlineto{\pgfqpoint{2.397048in}{3.574925in}}%
\pgfpathlineto{\pgfqpoint{2.399558in}{3.485036in}}%
\pgfpathlineto{\pgfqpoint{2.402601in}{3.347302in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{3.146102in}}%
\pgfpathlineto{\pgfqpoint{2.411045in}{2.837259in}}%
\pgfpathlineto{\pgfqpoint{2.427629in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{1.556297in}}%
\pgfpathlineto{\pgfqpoint{2.434172in}{1.446264in}}%
\pgfpathlineto{\pgfqpoint{2.436606in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.438508in}{1.348357in}}%
\pgfpathlineto{\pgfqpoint{2.440029in}{1.332997in}}%
\pgfpathlineto{\pgfqpoint{2.441094in}{1.328295in}}%
\pgfpathlineto{\pgfqpoint{2.441703in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{2.442844in}{1.331452in}}%
\pgfpathlineto{\pgfqpoint{2.443833in}{1.339226in}}%
\pgfpathlineto{\pgfqpoint{2.445126in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{2.446800in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{2.448854in}{1.444184in}}%
\pgfpathlineto{\pgfqpoint{2.451288in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{2.454179in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.864663in}}%
\pgfpathlineto{\pgfqpoint{2.462167in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{2.469926in}{2.742048in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{3.240853in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{3.494698in}}%
\pgfpathlineto{\pgfqpoint{2.484533in}{3.653743in}}%
\pgfpathlineto{\pgfqpoint{2.487271in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{2.489553in}{3.810232in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{3.840053in}}%
\pgfpathlineto{\pgfqpoint{2.492748in}{3.852456in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{3.856028in}}%
\pgfpathlineto{\pgfqpoint{2.494194in}{3.856145in}}%
\pgfpathlineto{\pgfqpoint{2.494650in}{3.855293in}}%
\pgfpathlineto{\pgfqpoint{2.495335in}{3.852196in}}%
\pgfpathlineto{\pgfqpoint{2.496324in}{3.843874in}}%
\pgfpathlineto{\pgfqpoint{2.497617in}{3.826159in}}%
\pgfpathlineto{\pgfqpoint{2.499291in}{3.791868in}}%
\pgfpathlineto{\pgfqpoint{2.501345in}{3.732658in}}%
\pgfpathlineto{\pgfqpoint{2.503779in}{3.639072in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{3.497376in}}%
\pgfpathlineto{\pgfqpoint{2.510169in}{3.287013in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{2.968573in}}%
\pgfpathlineto{\pgfqpoint{2.522189in}{2.370922in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{2.533600in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{2.536947in}{1.382814in}}%
\pgfpathlineto{\pgfqpoint{2.539686in}{1.277707in}}%
\pgfpathlineto{\pgfqpoint{2.541968in}{1.216112in}}%
\pgfpathlineto{\pgfqpoint{2.543794in}{1.184803in}}%
\pgfpathlineto{\pgfqpoint{2.545163in}{1.172113in}}%
\pgfpathlineto{\pgfqpoint{2.546076in}{1.168859in}}%
\pgfpathlineto{\pgfqpoint{2.546533in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{2.546989in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.205859in}}%
\pgfpathlineto{\pgfqpoint{2.551934in}{1.246917in}}%
\pgfpathlineto{\pgfqpoint{2.554064in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{2.559617in}{1.590284in}}%
\pgfpathlineto{\pgfqpoint{2.563345in}{1.837228in}}%
\pgfpathlineto{\pgfqpoint{2.568213in}{2.213196in}}%
\pgfpathlineto{\pgfqpoint{2.583885in}{3.463027in}}%
\pgfpathlineto{\pgfqpoint{2.587612in}{3.685296in}}%
\pgfpathlineto{\pgfqpoint{2.590655in}{3.826485in}}%
\pgfpathlineto{\pgfqpoint{2.593166in}{3.911976in}}%
\pgfpathlineto{\pgfqpoint{2.595220in}{3.959546in}}%
\pgfpathlineto{\pgfqpoint{2.596817in}{3.982053in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.990517in}}%
\pgfpathlineto{\pgfqpoint{2.598795in}{3.991964in}}%
\pgfpathlineto{\pgfqpoint{2.599175in}{3.991574in}}%
\pgfpathlineto{\pgfqpoint{2.599784in}{3.989408in}}%
\pgfpathlineto{\pgfqpoint{2.600697in}{3.982595in}}%
\pgfpathlineto{\pgfqpoint{2.601914in}{3.966878in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{3.936666in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{3.882709in}}%
\pgfpathlineto{\pgfqpoint{2.607620in}{3.795026in}}%
\pgfpathlineto{\pgfqpoint{2.610358in}{3.658802in}}%
\pgfpathlineto{\pgfqpoint{2.613629in}{3.456335in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{3.157805in}}%
\pgfpathlineto{\pgfqpoint{2.623367in}{2.674537in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.638582in}{1.443986in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{1.260413in}}%
\pgfpathlineto{\pgfqpoint{2.644667in}{1.148133in}}%
\pgfpathlineto{\pgfqpoint{2.646874in}{1.084941in}}%
\pgfpathlineto{\pgfqpoint{2.648623in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{2.649993in}{1.039567in}}%
\pgfpathlineto{\pgfqpoint{2.650906in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{2.651362in}{1.036341in}}%
\pgfpathlineto{\pgfqpoint{2.651894in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{2.652655in}{1.042714in}}%
\pgfpathlineto{\pgfqpoint{2.653720in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{2.656915in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.659045in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{2.661632in}{1.330091in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.668555in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{2.673728in}{2.238052in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{3.444354in}}%
\pgfpathlineto{\pgfqpoint{2.691529in}{3.713445in}}%
\pgfpathlineto{\pgfqpoint{2.694724in}{3.884939in}}%
\pgfpathlineto{\pgfqpoint{2.697387in}{3.991522in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{4.052665in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{4.082840in}}%
\pgfpathlineto{\pgfqpoint{2.702636in}{4.094470in}}%
\pgfpathlineto{\pgfqpoint{2.703472in}{4.097110in}}%
\pgfpathlineto{\pgfqpoint{2.703853in}{4.097037in}}%
\pgfpathlineto{\pgfqpoint{2.704309in}{4.095898in}}%
\pgfpathlineto{\pgfqpoint{2.705070in}{4.091450in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{4.079879in}}%
\pgfpathlineto{\pgfqpoint{2.707504in}{4.055891in}}%
\pgfpathlineto{\pgfqpoint{2.709254in}{4.010523in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{3.933616in}}%
\pgfpathlineto{\pgfqpoint{2.713894in}{3.813900in}}%
\pgfpathlineto{\pgfqpoint{2.716937in}{3.630131in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{3.361425in}}%
\pgfpathlineto{\pgfqpoint{2.725382in}{2.948864in}}%
\pgfpathlineto{\pgfqpoint{2.741966in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{2.745541in}{1.237761in}}%
\pgfpathlineto{\pgfqpoint{2.748432in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{1.006878in}}%
\pgfpathlineto{\pgfqpoint{2.752844in}{0.960086in}}%
\pgfpathlineto{\pgfqpoint{2.754366in}{0.939302in}}%
\pgfpathlineto{\pgfqpoint{2.755431in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{2.756039in}{0.931958in}}%
\pgfpathlineto{\pgfqpoint{2.756420in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.935297in}}%
\pgfpathlineto{\pgfqpoint{2.757941in}{0.943438in}}%
\pgfpathlineto{\pgfqpoint{2.759158in}{0.961804in}}%
\pgfpathlineto{\pgfqpoint{2.760756in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{2.762658in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{2.765016in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{2.767831in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{2.775590in}{1.931954in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{2.578882in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{3.338417in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{3.679633in}}%
\pgfpathlineto{\pgfqpoint{2.798488in}{3.891854in}}%
\pgfpathlineto{\pgfqpoint{2.801303in}{4.025001in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{4.104784in}}%
\pgfpathlineto{\pgfqpoint{2.805563in}{4.146808in}}%
\pgfpathlineto{\pgfqpoint{2.807009in}{4.165011in}}%
\pgfpathlineto{\pgfqpoint{2.808074in}{4.170731in}}%
\pgfpathlineto{\pgfqpoint{2.808530in}{4.171174in}}%
\pgfpathlineto{\pgfqpoint{2.808606in}{4.171131in}}%
\pgfpathlineto{\pgfqpoint{2.809063in}{4.170166in}}%
\pgfpathlineto{\pgfqpoint{2.809747in}{4.166456in}}%
\pgfpathlineto{\pgfqpoint{2.810736in}{4.156306in}}%
\pgfpathlineto{\pgfqpoint{2.812029in}{4.134528in}}%
\pgfpathlineto{\pgfqpoint{2.813703in}{4.092218in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{4.019053in}}%
\pgfpathlineto{\pgfqpoint{2.818191in}{3.903377in}}%
\pgfpathlineto{\pgfqpoint{2.821082in}{3.728280in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{3.468387in}}%
\pgfpathlineto{\pgfqpoint{2.829070in}{3.075197in}}%
\pgfpathlineto{\pgfqpoint{2.836829in}{2.316042in}}%
\pgfpathlineto{\pgfqpoint{2.843752in}{1.668139in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{1.127155in}}%
\pgfpathlineto{\pgfqpoint{2.854098in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{2.856380in}{0.923877in}}%
\pgfpathlineto{\pgfqpoint{2.858206in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{2.860945in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{2.861401in}{0.867044in}}%
\pgfpathlineto{\pgfqpoint{2.862086in}{0.871086in}}%
\pgfpathlineto{\pgfqpoint{2.863075in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{0.904901in}}%
\pgfpathlineto{\pgfqpoint{2.866042in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{2.868096in}{1.025560in}}%
\pgfpathlineto{\pgfqpoint{2.870530in}{1.145587in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{2.877072in}{1.605098in}}%
\pgfpathlineto{\pgfqpoint{2.881789in}{2.027889in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{3.627589in}}%
\pgfpathlineto{\pgfqpoint{2.902633in}{3.872652in}}%
\pgfpathlineto{\pgfqpoint{2.905600in}{4.025928in}}%
\pgfpathlineto{\pgfqpoint{2.908034in}{4.117309in}}%
\pgfpathlineto{\pgfqpoint{2.910012in}{4.167244in}}%
\pgfpathlineto{\pgfqpoint{2.911610in}{4.191120in}}%
\pgfpathlineto{\pgfqpoint{2.912751in}{4.199022in}}%
\pgfpathlineto{\pgfqpoint{2.913436in}{4.200077in}}%
\pgfpathlineto{\pgfqpoint{2.913816in}{4.199466in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{4.196710in}}%
\pgfpathlineto{\pgfqpoint{2.915337in}{4.188476in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{4.169878in}}%
\pgfpathlineto{\pgfqpoint{2.918152in}{4.132378in}}%
\pgfpathlineto{\pgfqpoint{2.920054in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{3.966188in}}%
\pgfpathlineto{\pgfqpoint{2.925075in}{3.807804in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{3.567638in}}%
\pgfpathlineto{\pgfqpoint{2.932606in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{2.938768in}{2.608411in}}%
\pgfpathlineto{\pgfqpoint{2.948353in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{2.952690in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{2.956037in}{1.115552in}}%
\pgfpathlineto{\pgfqpoint{2.958852in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{2.961134in}{0.902018in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{0.862071in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{0.845355in}}%
\pgfpathlineto{\pgfqpoint{2.965318in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{2.965774in}{0.840169in}}%
\pgfpathlineto{\pgfqpoint{2.966231in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{2.966915in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{2.967904in}{0.855880in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{0.878877in}}%
\pgfpathlineto{\pgfqpoint{2.970871in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{2.972925in}{1.000220in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{2.978326in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{2.981978in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{2.986771in}{2.022915in}}%
\pgfpathlineto{\pgfqpoint{3.003431in}{3.582724in}}%
\pgfpathlineto{\pgfqpoint{3.007158in}{3.838340in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{3.999543in}}%
\pgfpathlineto{\pgfqpoint{3.012712in}{4.096396in}}%
\pgfpathlineto{\pgfqpoint{3.014766in}{4.149694in}}%
\pgfpathlineto{\pgfqpoint{3.016363in}{4.174438in}}%
\pgfpathlineto{\pgfqpoint{3.017504in}{4.183010in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{4.184486in}}%
\pgfpathlineto{\pgfqpoint{3.018569in}{4.184117in}}%
\pgfpathlineto{\pgfqpoint{3.019102in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{3.019939in}{4.175750in}}%
\pgfpathlineto{\pgfqpoint{3.021080in}{4.160388in}}%
\pgfpathlineto{\pgfqpoint{3.022525in}{4.130078in}}%
\pgfpathlineto{\pgfqpoint{3.024351in}{4.074777in}}%
\pgfpathlineto{\pgfqpoint{3.026557in}{3.983473in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{3.839719in}}%
\pgfpathlineto{\pgfqpoint{3.032415in}{3.623532in}}%
\pgfpathlineto{\pgfqpoint{3.036371in}{3.300921in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.793126in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{1.607829in}}%
\pgfpathlineto{\pgfqpoint{3.058280in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{3.061551in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{3.064213in}{0.980442in}}%
\pgfpathlineto{\pgfqpoint{3.066420in}{0.912020in}}%
\pgfpathlineto{\pgfqpoint{3.068169in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{3.069463in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{3.070375in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{3.070756in}{0.861332in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{3.071973in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{3.073038in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{3.074407in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{3.076157in}{0.955392in}}%
\pgfpathlineto{\pgfqpoint{3.078287in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{3.080874in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{3.083993in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{3.087796in}{1.671839in}}%
\pgfpathlineto{\pgfqpoint{3.093045in}{2.147659in}}%
\pgfpathlineto{\pgfqpoint{3.106587in}{3.402243in}}%
\pgfpathlineto{\pgfqpoint{3.110694in}{3.701399in}}%
\pgfpathlineto{\pgfqpoint{3.113966in}{3.889591in}}%
\pgfpathlineto{\pgfqpoint{3.116704in}{4.007461in}}%
\pgfpathlineto{\pgfqpoint{3.118910in}{4.073841in}}%
\pgfpathlineto{\pgfqpoint{3.120660in}{4.107525in}}%
\pgfpathlineto{\pgfqpoint{3.122029in}{4.121913in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{4.125608in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{4.125750in}}%
\pgfpathlineto{\pgfqpoint{3.123399in}{4.125680in}}%
\pgfpathlineto{\pgfqpoint{3.123855in}{4.124570in}}%
\pgfpathlineto{\pgfqpoint{3.124616in}{4.120091in}}%
\pgfpathlineto{\pgfqpoint{3.125681in}{4.108321in}}%
\pgfpathlineto{\pgfqpoint{3.127050in}{4.083820in}}%
\pgfpathlineto{\pgfqpoint{3.128800in}{4.037395in}}%
\pgfpathlineto{\pgfqpoint{3.130930in}{3.958641in}}%
\pgfpathlineto{\pgfqpoint{3.133440in}{3.836063in}}%
\pgfpathlineto{\pgfqpoint{3.136483in}{3.648002in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{3.373436in}}%
\pgfpathlineto{\pgfqpoint{3.144928in}{2.952853in}}%
\pgfpathlineto{\pgfqpoint{3.161055in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{3.164707in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{3.167674in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{3.170108in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.172086in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{3.173683in}{0.927440in}}%
\pgfpathlineto{\pgfqpoint{3.174825in}{0.919378in}}%
\pgfpathlineto{\pgfqpoint{3.175509in}{0.918163in}}%
\pgfpathlineto{\pgfqpoint{3.175890in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{3.176498in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{3.177411in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{3.178628in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{3.182052in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{3.184334in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{3.187148in}{1.292715in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{1.525183in}}%
\pgfpathlineto{\pgfqpoint{3.194908in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{3.201907in}{2.508810in}}%
\pgfpathlineto{\pgfqpoint{3.209971in}{3.221619in}}%
\pgfpathlineto{\pgfqpoint{3.214383in}{3.548945in}}%
\pgfpathlineto{\pgfqpoint{3.217882in}{3.757797in}}%
\pgfpathlineto{\pgfqpoint{3.220773in}{3.889626in}}%
\pgfpathlineto{\pgfqpoint{3.223131in}{3.967015in}}%
\pgfpathlineto{\pgfqpoint{3.225109in}{4.009829in}}%
\pgfpathlineto{\pgfqpoint{3.226631in}{4.028650in}}%
\pgfpathlineto{\pgfqpoint{3.227696in}{4.034423in}}%
\pgfpathlineto{\pgfqpoint{3.228228in}{4.035014in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{4.034973in}}%
\pgfpathlineto{\pgfqpoint{3.228761in}{4.034072in}}%
\pgfpathlineto{\pgfqpoint{3.229445in}{4.030609in}}%
\pgfpathlineto{\pgfqpoint{3.230434in}{4.021143in}}%
\pgfpathlineto{\pgfqpoint{3.231728in}{4.000861in}}%
\pgfpathlineto{\pgfqpoint{3.233401in}{3.961511in}}%
\pgfpathlineto{\pgfqpoint{3.235455in}{3.893547in}}%
\pgfpathlineto{\pgfqpoint{3.237890in}{3.786237in}}%
\pgfpathlineto{\pgfqpoint{3.240780in}{3.624075in}}%
\pgfpathlineto{\pgfqpoint{3.244280in}{3.383883in}}%
\pgfpathlineto{\pgfqpoint{3.248844in}{3.014991in}}%
\pgfpathlineto{\pgfqpoint{3.257288in}{2.256671in}}%
\pgfpathlineto{\pgfqpoint{3.263679in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{3.267787in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{3.271058in}{1.245014in}}%
\pgfpathlineto{\pgfqpoint{3.273796in}{1.129940in}}%
\pgfpathlineto{\pgfqpoint{3.276079in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{3.277904in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{3.279274in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{3.280187in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{3.280567in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{3.280643in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{3.281099in}{1.012883in}}%
\pgfpathlineto{\pgfqpoint{3.281860in}{1.017184in}}%
\pgfpathlineto{\pgfqpoint{3.282925in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.284294in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{3.286044in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{3.288174in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{3.290761in}{1.287915in}}%
\pgfpathlineto{\pgfqpoint{3.293880in}{1.467819in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{1.732847in}}%
\pgfpathlineto{\pgfqpoint{3.302933in}{2.155240in}}%
\pgfpathlineto{\pgfqpoint{3.316321in}{3.255421in}}%
\pgfpathlineto{\pgfqpoint{3.320429in}{3.522516in}}%
\pgfpathlineto{\pgfqpoint{3.323777in}{3.694898in}}%
\pgfpathlineto{\pgfqpoint{3.326515in}{3.800765in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{3.862727in}}%
\pgfpathlineto{\pgfqpoint{3.330623in}{3.894309in}}%
\pgfpathlineto{\pgfqpoint{3.331993in}{3.907251in}}%
\pgfpathlineto{\pgfqpoint{3.332906in}{3.910711in}}%
\pgfpathlineto{\pgfqpoint{3.333362in}{3.910884in}}%
\pgfpathlineto{\pgfqpoint{3.333438in}{3.910812in}}%
\pgfpathlineto{\pgfqpoint{3.333971in}{3.909502in}}%
\pgfpathlineto{\pgfqpoint{3.334731in}{3.905181in}}%
\pgfpathlineto{\pgfqpoint{3.335796in}{3.894312in}}%
\pgfpathlineto{\pgfqpoint{3.337166in}{3.872135in}}%
\pgfpathlineto{\pgfqpoint{3.338915in}{3.830592in}}%
\pgfpathlineto{\pgfqpoint{3.341045in}{3.760625in}}%
\pgfpathlineto{\pgfqpoint{3.343556in}{3.652275in}}%
\pgfpathlineto{\pgfqpoint{3.346599in}{3.486728in}}%
\pgfpathlineto{\pgfqpoint{3.350326in}{3.240514in}}%
\pgfpathlineto{\pgfqpoint{3.355271in}{2.860267in}}%
\pgfpathlineto{\pgfqpoint{3.370334in}{1.666576in}}%
\pgfpathlineto{\pgfqpoint{3.374137in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.377180in}{1.298348in}}%
\pgfpathlineto{\pgfqpoint{3.379691in}{1.212498in}}%
\pgfpathlineto{\pgfqpoint{3.381745in}{1.164288in}}%
\pgfpathlineto{\pgfqpoint{3.383418in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{3.384636in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{3.385396in}{1.129439in}}%
\pgfpathlineto{\pgfqpoint{3.385777in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{3.386309in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{3.387146in}{1.136057in}}%
\pgfpathlineto{\pgfqpoint{3.388287in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{3.389733in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{3.391558in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{3.393764in}{1.292849in}}%
\pgfpathlineto{\pgfqpoint{3.396427in}{1.409813in}}%
\pgfpathlineto{\pgfqpoint{3.399622in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{3.403654in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{3.409436in}{2.282003in}}%
\pgfpathlineto{\pgfqpoint{3.420390in}{3.107809in}}%
\pgfpathlineto{\pgfqpoint{3.424726in}{3.375875in}}%
\pgfpathlineto{\pgfqpoint{3.428150in}{3.545563in}}%
\pgfpathlineto{\pgfqpoint{3.431040in}{3.654663in}}%
\pgfpathlineto{\pgfqpoint{3.433399in}{3.718220in}}%
\pgfpathlineto{\pgfqpoint{3.435301in}{3.751945in}}%
\pgfpathlineto{\pgfqpoint{3.436822in}{3.767351in}}%
\pgfpathlineto{\pgfqpoint{3.437887in}{3.771947in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{3.772328in}}%
\pgfpathlineto{\pgfqpoint{3.438496in}{3.772278in}}%
\pgfpathlineto{\pgfqpoint{3.438952in}{3.771430in}}%
\pgfpathlineto{\pgfqpoint{3.439713in}{3.767930in}}%
\pgfpathlineto{\pgfqpoint{3.440778in}{3.758662in}}%
\pgfpathlineto{\pgfqpoint{3.442147in}{3.739320in}}%
\pgfpathlineto{\pgfqpoint{3.443897in}{3.702654in}}%
\pgfpathlineto{\pgfqpoint{3.446027in}{3.640453in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{3.543637in}}%
\pgfpathlineto{\pgfqpoint{3.451580in}{3.395135in}}%
\pgfpathlineto{\pgfqpoint{3.455308in}{3.173586in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{2.836050in}}%
\pgfpathlineto{\pgfqpoint{3.475620in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{3.479347in}{1.532339in}}%
\pgfpathlineto{\pgfqpoint{3.482390in}{1.406118in}}%
\pgfpathlineto{\pgfqpoint{3.484901in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{3.486955in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{3.488628in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{3.489845in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{3.490606in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.257676in}}%
\pgfpathlineto{\pgfqpoint{3.491595in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{3.493725in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{3.495247in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{3.497148in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{3.499431in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{3.502245in}{1.541312in}}%
\pgfpathlineto{\pgfqpoint{3.505669in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{3.510005in}{1.983093in}}%
\pgfpathlineto{\pgfqpoint{3.517004in}{2.464417in}}%
\pgfpathlineto{\pgfqpoint{3.525067in}{3.005680in}}%
\pgfpathlineto{\pgfqpoint{3.529556in}{3.258527in}}%
\pgfpathlineto{\pgfqpoint{3.533055in}{3.416960in}}%
\pgfpathlineto{\pgfqpoint{3.535946in}{3.517182in}}%
\pgfpathlineto{\pgfqpoint{3.538380in}{3.577869in}}%
\pgfpathlineto{\pgfqpoint{3.540358in}{3.610320in}}%
\pgfpathlineto{\pgfqpoint{3.541880in}{3.624696in}}%
\pgfpathlineto{\pgfqpoint{3.542945in}{3.629216in}}%
\pgfpathlineto{\pgfqpoint{3.543553in}{3.629740in}}%
\pgfpathlineto{\pgfqpoint{3.544010in}{3.629150in}}%
\pgfpathlineto{\pgfqpoint{3.544694in}{3.626684in}}%
\pgfpathlineto{\pgfqpoint{3.545683in}{3.619784in}}%
\pgfpathlineto{\pgfqpoint{3.546977in}{3.604848in}}%
\pgfpathlineto{\pgfqpoint{3.548650in}{3.575720in}}%
\pgfpathlineto{\pgfqpoint{3.550628in}{3.527407in}}%
\pgfpathlineto{\pgfqpoint{3.553063in}{3.448232in}}%
\pgfpathlineto{\pgfqpoint{3.555953in}{3.328174in}}%
\pgfpathlineto{\pgfqpoint{3.559453in}{3.149934in}}%
\pgfpathlineto{\pgfqpoint{3.563941in}{2.880719in}}%
\pgfpathlineto{\pgfqpoint{3.572233in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{3.578699in}{1.920792in}}%
\pgfpathlineto{\pgfqpoint{3.582883in}{1.701354in}}%
\pgfpathlineto{\pgfqpoint{3.586231in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.588969in}{1.476499in}}%
\pgfpathlineto{\pgfqpoint{3.591252in}{1.426335in}}%
\pgfpathlineto{\pgfqpoint{3.593077in}{1.400679in}}%
\pgfpathlineto{\pgfqpoint{3.594447in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{3.595436in}{1.386985in}}%
\pgfpathlineto{\pgfqpoint{3.595968in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{3.596501in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{3.597261in}{1.391481in}}%
\pgfpathlineto{\pgfqpoint{3.598326in}{1.400139in}}%
\pgfpathlineto{\pgfqpoint{3.599772in}{1.418894in}}%
\pgfpathlineto{\pgfqpoint{3.601521in}{1.452125in}}%
\pgfpathlineto{\pgfqpoint{3.603652in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{3.606238in}{1.595296in}}%
\pgfpathlineto{\pgfqpoint{3.609357in}{1.727829in}}%
\pgfpathlineto{\pgfqpoint{3.613237in}{1.926099in}}%
\pgfpathlineto{\pgfqpoint{3.618714in}{2.248148in}}%
\pgfpathlineto{\pgfqpoint{3.631114in}{2.988504in}}%
\pgfpathlineto{\pgfqpoint{3.635298in}{3.189605in}}%
\pgfpathlineto{\pgfqpoint{3.638721in}{3.320725in}}%
\pgfpathlineto{\pgfqpoint{3.641536in}{3.402093in}}%
\pgfpathlineto{\pgfqpoint{3.643818in}{3.448943in}}%
\pgfpathlineto{\pgfqpoint{3.645720in}{3.474240in}}%
\pgfpathlineto{\pgfqpoint{3.647166in}{3.484900in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{3.487890in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{3.488047in}}%
\pgfpathlineto{\pgfqpoint{3.649220in}{3.487187in}}%
\pgfpathlineto{\pgfqpoint{3.649980in}{3.484196in}}%
\pgfpathlineto{\pgfqpoint{3.651045in}{3.476539in}}%
\pgfpathlineto{\pgfqpoint{3.652415in}{3.460800in}}%
\pgfpathlineto{\pgfqpoint{3.654164in}{3.431217in}}%
\pgfpathlineto{\pgfqpoint{3.656294in}{3.381319in}}%
\pgfpathlineto{\pgfqpoint{3.658805in}{3.304041in}}%
\pgfpathlineto{\pgfqpoint{3.661848in}{3.186023in}}%
\pgfpathlineto{\pgfqpoint{3.665575in}{3.010649in}}%
\pgfpathlineto{\pgfqpoint{3.670596in}{2.735862in}}%
\pgfpathlineto{\pgfqpoint{3.685126in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{3.689006in}{1.750929in}}%
\pgfpathlineto{\pgfqpoint{3.692125in}{1.645808in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{3.696842in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{1.525538in}}%
\pgfpathlineto{\pgfqpoint{3.699885in}{1.518417in}}%
\pgfpathlineto{\pgfqpoint{3.700721in}{1.516876in}}%
\pgfpathlineto{\pgfqpoint{3.701178in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{3.701787in}{1.518399in}}%
\pgfpathlineto{\pgfqpoint{3.702699in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{3.703917in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{3.705438in}{1.552795in}}%
\pgfpathlineto{\pgfqpoint{3.707340in}{1.587991in}}%
\pgfpathlineto{\pgfqpoint{3.709622in}{1.644906in}}%
\pgfpathlineto{\pgfqpoint{3.712361in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{3.726587in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{3.735335in}{2.874501in}}%
\pgfpathlineto{\pgfqpoint{3.739823in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{3.743323in}{3.193976in}}%
\pgfpathlineto{\pgfqpoint{3.746213in}{3.271701in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{3.317391in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{3.752071in}{3.353998in}}%
\pgfpathlineto{\pgfqpoint{3.753136in}{3.357528in}}%
\pgfpathlineto{\pgfqpoint{3.753821in}{3.357904in}}%
\pgfpathlineto{\pgfqpoint{3.754353in}{3.357170in}}%
\pgfpathlineto{\pgfqpoint{3.755114in}{3.354566in}}%
\pgfpathlineto{\pgfqpoint{3.756179in}{3.347856in}}%
\pgfpathlineto{\pgfqpoint{3.757548in}{3.334022in}}%
\pgfpathlineto{\pgfqpoint{3.759298in}{3.307970in}}%
\pgfpathlineto{\pgfqpoint{3.761428in}{3.263970in}}%
\pgfpathlineto{\pgfqpoint{3.763939in}{3.195758in}}%
\pgfpathlineto{\pgfqpoint{3.766982in}{3.091604in}}%
\pgfpathlineto{\pgfqpoint{3.770709in}{2.936970in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{2.695030in}}%
\pgfpathlineto{\pgfqpoint{3.789956in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{3.793912in}{1.839878in}}%
\pgfpathlineto{\pgfqpoint{3.797107in}{1.744567in}}%
\pgfpathlineto{\pgfqpoint{3.799769in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.801899in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{3.803649in}{1.636864in}}%
\pgfpathlineto{\pgfqpoint{3.804942in}{1.630531in}}%
\pgfpathlineto{\pgfqpoint{3.805779in}{1.629127in}}%
\pgfpathlineto{\pgfqpoint{3.806312in}{1.629335in}}%
\pgfpathlineto{\pgfqpoint{3.806920in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{3.809050in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{3.810572in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{3.812474in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{3.814756in}{1.742795in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.822578in}}%
\pgfpathlineto{\pgfqpoint{3.820994in}{1.942661in}}%
\pgfpathlineto{\pgfqpoint{3.825330in}{2.123080in}}%
\pgfpathlineto{\pgfqpoint{3.832253in}{2.447400in}}%
\pgfpathlineto{\pgfqpoint{3.840469in}{2.823755in}}%
\pgfpathlineto{\pgfqpoint{3.844881in}{2.993466in}}%
\pgfpathlineto{\pgfqpoint{3.848380in}{3.101836in}}%
\pgfpathlineto{\pgfqpoint{3.851271in}{3.170285in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{3.210502in}}%
\pgfpathlineto{\pgfqpoint{3.855607in}{3.232739in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{3.242484in}}%
\pgfpathlineto{\pgfqpoint{3.858194in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{3.858802in}{3.245705in}}%
\pgfpathlineto{\pgfqpoint{3.859335in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{3.860096in}{3.242790in}}%
\pgfpathlineto{\pgfqpoint{3.861161in}{3.236867in}}%
\pgfpathlineto{\pgfqpoint{3.862530in}{3.224623in}}%
\pgfpathlineto{\pgfqpoint{3.864280in}{3.201537in}}%
\pgfpathlineto{\pgfqpoint{3.866410in}{3.162535in}}%
\pgfpathlineto{\pgfqpoint{3.868920in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{3.871963in}{3.009927in}}%
\pgfpathlineto{\pgfqpoint{3.875767in}{2.870256in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{2.653071in}}%
\pgfpathlineto{\pgfqpoint{3.894633in}{2.051870in}}%
\pgfpathlineto{\pgfqpoint{3.898665in}{1.914754in}}%
\pgfpathlineto{\pgfqpoint{3.901860in}{1.829308in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{3.906729in}{1.745711in}}%
\pgfpathlineto{\pgfqpoint{3.908479in}{1.730547in}}%
\pgfpathlineto{\pgfqpoint{3.909772in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{1.723012in}}%
\pgfpathlineto{\pgfqpoint{3.911217in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{3.911826in}{1.724191in}}%
\pgfpathlineto{\pgfqpoint{3.912739in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{3.913956in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{3.915477in}{1.750897in}}%
\pgfpathlineto{\pgfqpoint{3.917379in}{1.778204in}}%
\pgfpathlineto{\pgfqpoint{3.919661in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{3.922400in}{1.890584in}}%
\pgfpathlineto{\pgfqpoint{3.925747in}{1.993680in}}%
\pgfpathlineto{\pgfqpoint{3.930007in}{2.149602in}}%
\pgfpathlineto{\pgfqpoint{3.936550in}{2.420254in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{2.783490in}}%
\pgfpathlineto{\pgfqpoint{3.949863in}{2.933758in}}%
\pgfpathlineto{\pgfqpoint{3.953362in}{3.029265in}}%
\pgfpathlineto{\pgfqpoint{3.956253in}{3.089134in}}%
\pgfpathlineto{\pgfqpoint{3.958611in}{3.123876in}}%
\pgfpathlineto{\pgfqpoint{3.960513in}{3.142139in}}%
\pgfpathlineto{\pgfqpoint{3.961958in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{3.963023in}{3.152473in}}%
\pgfpathlineto{\pgfqpoint{3.963632in}{3.152593in}}%
\pgfpathlineto{\pgfqpoint{3.964240in}{3.151783in}}%
\pgfpathlineto{\pgfqpoint{3.965077in}{3.149152in}}%
\pgfpathlineto{\pgfqpoint{3.966218in}{3.142745in}}%
\pgfpathlineto{\pgfqpoint{3.967664in}{3.129996in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{3.106644in}}%
\pgfpathlineto{\pgfqpoint{3.971696in}{3.068074in}}%
\pgfpathlineto{\pgfqpoint{3.974358in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.977553in}{2.916498in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{2.778928in}}%
\pgfpathlineto{\pgfqpoint{3.987367in}{2.553367in}}%
\pgfpathlineto{\pgfqpoint{3.997865in}{2.142301in}}%
\pgfpathlineto{\pgfqpoint{4.002201in}{2.002778in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{4.008439in}{1.859889in}}%
\pgfpathlineto{\pgfqpoint{4.010798in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{4.012699in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{4.014145in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{4.015210in}{1.799888in}}%
\pgfpathlineto{\pgfqpoint{4.015894in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{4.017340in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{4.018481in}{1.809109in}}%
\pgfpathlineto{\pgfqpoint{4.020002in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{4.021828in}{1.843946in}}%
\pgfpathlineto{\pgfqpoint{4.024034in}{1.880235in}}%
\pgfpathlineto{\pgfqpoint{4.026697in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{4.029968in}{2.023998in}}%
\pgfpathlineto{\pgfqpoint{4.034000in}{2.152489in}}%
\pgfpathlineto{\pgfqpoint{4.039706in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{4.050964in}{2.774748in}}%
\pgfpathlineto{\pgfqpoint{4.055225in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{4.058572in}{2.981427in}}%
\pgfpathlineto{\pgfqpoint{4.061310in}{3.030403in}}%
\pgfpathlineto{\pgfqpoint{4.063593in}{3.059105in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.073726in}}%
\pgfpathlineto{\pgfqpoint{4.066788in}{3.079689in}}%
\pgfpathlineto{\pgfqpoint{4.067777in}{3.081298in}}%
\pgfpathlineto{\pgfqpoint{4.068385in}{3.081162in}}%
\pgfpathlineto{\pgfqpoint{4.069070in}{3.079982in}}%
\pgfpathlineto{\pgfqpoint{4.069983in}{3.076728in}}%
\pgfpathlineto{\pgfqpoint{4.071200in}{3.069412in}}%
\pgfpathlineto{\pgfqpoint{4.072798in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{4.074775in}{3.028749in}}%
\pgfpathlineto{\pgfqpoint{4.077134in}{2.987083in}}%
\pgfpathlineto{\pgfqpoint{4.079948in}{2.923357in}}%
\pgfpathlineto{\pgfqpoint{4.083448in}{2.825875in}}%
\pgfpathlineto{\pgfqpoint{4.087936in}{2.678444in}}%
\pgfpathlineto{\pgfqpoint{4.096913in}{2.351816in}}%
\pgfpathlineto{\pgfqpoint{4.102999in}{2.145592in}}%
\pgfpathlineto{\pgfqpoint{4.107183in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{4.110530in}{1.952332in}}%
\pgfpathlineto{\pgfqpoint{4.113269in}{1.905866in}}%
\pgfpathlineto{\pgfqpoint{4.115551in}{1.878379in}}%
\pgfpathlineto{\pgfqpoint{4.117377in}{1.864084in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{4.119811in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{4.120496in}{1.855859in}}%
\pgfpathlineto{\pgfqpoint{4.121180in}{1.856807in}}%
\pgfpathlineto{\pgfqpoint{4.122093in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{4.123310in}{1.866047in}}%
\pgfpathlineto{\pgfqpoint{4.124832in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{4.126734in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{4.131755in}{1.991050in}}%
\pgfpathlineto{\pgfqpoint{4.135102in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{4.139286in}{2.198925in}}%
\pgfpathlineto{\pgfqpoint{4.145372in}{2.404897in}}%
\pgfpathlineto{\pgfqpoint{4.155337in}{2.741614in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.862299in}}%
\pgfpathlineto{\pgfqpoint{4.163021in}{2.936586in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{2.982614in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{3.009742in}}%
\pgfpathlineto{\pgfqpoint{4.169867in}{3.023676in}}%
\pgfpathlineto{\pgfqpoint{4.171237in}{3.029459in}}%
\pgfpathlineto{\pgfqpoint{4.172226in}{3.031112in}}%
\pgfpathlineto{\pgfqpoint{4.172834in}{3.031075in}}%
\pgfpathlineto{\pgfqpoint{4.173519in}{3.030071in}}%
\pgfpathlineto{\pgfqpoint{4.174432in}{3.027152in}}%
\pgfpathlineto{\pgfqpoint{4.175649in}{3.020469in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{3.006921in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{2.983897in}}%
\pgfpathlineto{\pgfqpoint{4.181507in}{2.945395in}}%
\pgfpathlineto{\pgfqpoint{4.184321in}{2.886147in}}%
\pgfpathlineto{\pgfqpoint{4.187745in}{2.797200in}}%
\pgfpathlineto{\pgfqpoint{4.192157in}{2.661603in}}%
\pgfpathlineto{\pgfqpoint{4.200069in}{2.390273in}}%
\pgfpathlineto{\pgfqpoint{4.206763in}{2.172227in}}%
\pgfpathlineto{\pgfqpoint{4.211023in}{2.056438in}}%
\pgfpathlineto{\pgfqpoint{4.214371in}{1.983885in}}%
\pgfpathlineto{\pgfqpoint{4.217185in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{4.219544in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{4.221445in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{4.222891in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{4.223956in}{1.887538in}}%
\pgfpathlineto{\pgfqpoint{4.224640in}{1.887488in}}%
\pgfpathlineto{\pgfqpoint{4.225325in}{1.888366in}}%
\pgfpathlineto{\pgfqpoint{4.226238in}{1.890974in}}%
\pgfpathlineto{\pgfqpoint{4.227455in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{4.228977in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{4.230879in}{1.929061in}}%
\pgfpathlineto{\pgfqpoint{4.233161in}{1.962347in}}%
\pgfpathlineto{\pgfqpoint{4.235899in}{2.013900in}}%
\pgfpathlineto{\pgfqpoint{4.239171in}{2.090316in}}%
\pgfpathlineto{\pgfqpoint{4.243279in}{2.205013in}}%
\pgfpathlineto{\pgfqpoint{4.249136in}{2.391885in}}%
\pgfpathlineto{\pgfqpoint{4.259787in}{2.733196in}}%
\pgfpathlineto{\pgfqpoint{4.263971in}{2.842710in}}%
\pgfpathlineto{\pgfqpoint{4.267318in}{2.912208in}}%
\pgfpathlineto{\pgfqpoint{4.270056in}{2.954769in}}%
\pgfpathlineto{\pgfqpoint{4.272263in}{2.978753in}}%
\pgfpathlineto{\pgfqpoint{4.274012in}{2.990885in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.996013in}}%
\pgfpathlineto{\pgfqpoint{4.276294in}{2.997277in}}%
\pgfpathlineto{\pgfqpoint{4.276903in}{2.997158in}}%
\pgfpathlineto{\pgfqpoint{4.277588in}{2.996102in}}%
\pgfpathlineto{\pgfqpoint{4.278577in}{2.992858in}}%
\pgfpathlineto{\pgfqpoint{4.279870in}{2.985576in}}%
\pgfpathlineto{\pgfqpoint{4.281467in}{2.971901in}}%
\pgfpathlineto{\pgfqpoint{4.283445in}{2.948006in}}%
\pgfpathlineto{\pgfqpoint{4.285804in}{2.909947in}}%
\pgfpathlineto{\pgfqpoint{4.288694in}{2.850315in}}%
\pgfpathlineto{\pgfqpoint{4.292194in}{2.761753in}}%
\pgfpathlineto{\pgfqpoint{4.296834in}{2.623724in}}%
\pgfpathlineto{\pgfqpoint{4.313647in}{2.104166in}}%
\pgfpathlineto{\pgfqpoint{4.317298in}{2.022577in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{1.970068in}}%
\pgfpathlineto{\pgfqpoint{4.322852in}{1.938483in}}%
\pgfpathlineto{\pgfqpoint{4.324906in}{1.920981in}}%
\pgfpathlineto{\pgfqpoint{4.326579in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{1.909478in}}%
\pgfpathlineto{\pgfqpoint{4.328557in}{1.909029in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{1.909445in}}%
\pgfpathlineto{\pgfqpoint{4.330002in}{1.911140in}}%
\pgfpathlineto{\pgfqpoint{4.331144in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{4.332589in}{1.924546in}}%
\pgfpathlineto{\pgfqpoint{4.334339in}{1.940487in}}%
\pgfpathlineto{\pgfqpoint{4.336469in}{1.967109in}}%
\pgfpathlineto{\pgfqpoint{4.339055in}{2.009582in}}%
\pgfpathlineto{\pgfqpoint{4.342098in}{2.072587in}}%
\pgfpathlineto{\pgfqpoint{4.345826in}{2.166300in}}%
\pgfpathlineto{\pgfqpoint{4.350694in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{4.366670in}{2.794131in}}%
\pgfpathlineto{\pgfqpoint{4.370321in}{2.875535in}}%
\pgfpathlineto{\pgfqpoint{4.373288in}{2.926169in}}%
\pgfpathlineto{\pgfqpoint{4.375723in}{2.955941in}}%
\pgfpathlineto{\pgfqpoint{4.377625in}{2.971284in}}%
\pgfpathlineto{\pgfqpoint{4.379146in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{4.380211in}{2.980549in}}%
\pgfpathlineto{\pgfqpoint{4.380896in}{2.980724in}}%
\pgfpathlineto{\pgfqpoint{4.381504in}{2.980075in}}%
\pgfpathlineto{\pgfqpoint{4.382341in}{2.977943in}}%
\pgfpathlineto{\pgfqpoint{4.383482in}{2.972734in}}%
\pgfpathlineto{\pgfqpoint{4.384928in}{2.962354in}}%
\pgfpathlineto{\pgfqpoint{4.386753in}{2.943315in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{2.911807in}}%
\pgfpathlineto{\pgfqpoint{4.391622in}{2.862257in}}%
\pgfpathlineto{\pgfqpoint{4.394817in}{2.788069in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{2.676107in}}%
\pgfpathlineto{\pgfqpoint{4.404935in}{2.483841in}}%
\pgfpathlineto{\pgfqpoint{4.414140in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{4.418476in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{4.421975in}{2.009688in}}%
\pgfpathlineto{\pgfqpoint{4.424866in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{1.935975in}}%
\pgfpathlineto{\pgfqpoint{4.429279in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{4.430800in}{1.914659in}}%
\pgfpathlineto{\pgfqpoint{4.431865in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.432626in}{1.912458in}}%
\pgfpathlineto{\pgfqpoint{4.433310in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{4.434223in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{4.435440in}{1.921088in}}%
\pgfpathlineto{\pgfqpoint{4.436962in}{1.931749in}}%
\pgfpathlineto{\pgfqpoint{4.438864in}{1.950829in}}%
\pgfpathlineto{\pgfqpoint{4.441146in}{1.981834in}}%
\pgfpathlineto{\pgfqpoint{4.443885in}{2.029965in}}%
\pgfpathlineto{\pgfqpoint{4.447156in}{2.101423in}}%
\pgfpathlineto{\pgfqpoint{4.451188in}{2.206852in}}%
\pgfpathlineto{\pgfqpoint{4.456741in}{2.373515in}}%
\pgfpathlineto{\pgfqpoint{4.468761in}{2.739435in}}%
\pgfpathlineto{\pgfqpoint{4.472869in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{4.476064in}{2.900757in}}%
\pgfpathlineto{\pgfqpoint{4.478726in}{2.938727in}}%
\pgfpathlineto{\pgfqpoint{4.480856in}{2.959656in}}%
\pgfpathlineto{\pgfqpoint{4.482530in}{2.969875in}}%
\pgfpathlineto{\pgfqpoint{4.483823in}{2.973904in}}%
\pgfpathlineto{\pgfqpoint{4.484660in}{2.974693in}}%
\pgfpathlineto{\pgfqpoint{4.485269in}{2.974365in}}%
\pgfpathlineto{\pgfqpoint{4.486029in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{4.487094in}{2.968829in}}%
\pgfpathlineto{\pgfqpoint{4.488464in}{2.960213in}}%
\pgfpathlineto{\pgfqpoint{4.490137in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{4.492191in}{2.917949in}}%
\pgfpathlineto{\pgfqpoint{4.494702in}{2.874875in}}%
\pgfpathlineto{\pgfqpoint{4.497745in}{2.808644in}}%
\pgfpathlineto{\pgfqpoint{4.501472in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{4.506645in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{4.519198in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{4.523306in}{2.057714in}}%
\pgfpathlineto{\pgfqpoint{4.526577in}{1.993553in}}%
\pgfpathlineto{\pgfqpoint{4.529315in}{1.952998in}}%
\pgfpathlineto{\pgfqpoint{4.531598in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{4.533499in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{4.534945in}{1.910873in}}%
\pgfpathlineto{\pgfqpoint{4.535934in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{4.536618in}{1.909465in}}%
\pgfpathlineto{\pgfqpoint{4.537303in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{4.538292in}{1.913183in}}%
\pgfpathlineto{\pgfqpoint{4.539585in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{4.541183in}{1.931510in}}%
\pgfpathlineto{\pgfqpoint{4.543161in}{1.952506in}}%
\pgfpathlineto{\pgfqpoint{4.545519in}{1.986066in}}%
\pgfpathlineto{\pgfqpoint{4.548334in}{2.037443in}}%
\pgfpathlineto{\pgfqpoint{4.551681in}{2.112824in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{2.224907in}}%
\pgfpathlineto{\pgfqpoint{4.561875in}{2.408334in}}%
\pgfpathlineto{\pgfqpoint{4.572145in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{4.576405in}{2.828930in}}%
\pgfpathlineto{\pgfqpoint{4.579752in}{2.895250in}}%
\pgfpathlineto{\pgfqpoint{4.582415in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{4.586371in}{2.968840in}}%
\pgfpathlineto{\pgfqpoint{4.587664in}{2.973258in}}%
\pgfpathlineto{\pgfqpoint{4.588577in}{2.974326in}}%
\pgfpathlineto{\pgfqpoint{4.589185in}{2.974089in}}%
\pgfpathlineto{\pgfqpoint{4.589946in}{2.972726in}}%
\pgfpathlineto{\pgfqpoint{4.590935in}{2.969183in}}%
\pgfpathlineto{\pgfqpoint{4.592228in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{4.593902in}{2.946688in}}%
\pgfpathlineto{\pgfqpoint{4.595956in}{2.920970in}}%
\pgfpathlineto{\pgfqpoint{4.598390in}{2.880362in}}%
\pgfpathlineto{\pgfqpoint{4.601357in}{2.817313in}}%
\pgfpathlineto{\pgfqpoint{4.604933in}{2.724506in}}%
\pgfpathlineto{\pgfqpoint{4.609725in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{4.624331in}{2.123034in}}%
\pgfpathlineto{\pgfqpoint{4.628211in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{4.631330in}{1.973412in}}%
\pgfpathlineto{\pgfqpoint{4.633917in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.907057in}}%
\pgfpathlineto{\pgfqpoint{4.639166in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{4.640079in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{4.640687in}{1.902141in}}%
\pgfpathlineto{\pgfqpoint{4.641448in}{1.903431in}}%
\pgfpathlineto{\pgfqpoint{4.642513in}{1.907036in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{1.914718in}}%
\pgfpathlineto{\pgfqpoint{4.645556in}{1.928682in}}%
\pgfpathlineto{\pgfqpoint{4.647610in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{4.650120in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{4.653087in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{4.656663in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{2.262884in}}%
\pgfpathlineto{\pgfqpoint{4.668910in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{4.676061in}{2.719949in}}%
\pgfpathlineto{\pgfqpoint{4.680321in}{2.827491in}}%
\pgfpathlineto{\pgfqpoint{4.683669in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{4.686407in}{2.935587in}}%
\pgfpathlineto{\pgfqpoint{4.688613in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{4.690363in}{2.970025in}}%
\pgfpathlineto{\pgfqpoint{4.691656in}{2.974539in}}%
\pgfpathlineto{\pgfqpoint{4.692569in}{2.975673in}}%
\pgfpathlineto{\pgfqpoint{4.693178in}{2.975479in}}%
\pgfpathlineto{\pgfqpoint{4.693863in}{2.974353in}}%
\pgfpathlineto{\pgfqpoint{4.694852in}{2.971031in}}%
\pgfpathlineto{\pgfqpoint{4.696145in}{2.963668in}}%
\pgfpathlineto{\pgfqpoint{4.697742in}{2.949904in}}%
\pgfpathlineto{\pgfqpoint{4.699720in}{2.925890in}}%
\pgfpathlineto{\pgfqpoint{4.702079in}{2.887661in}}%
\pgfpathlineto{\pgfqpoint{4.704969in}{2.827769in}}%
\pgfpathlineto{\pgfqpoint{4.708469in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{4.713109in}{2.600204in}}%
\pgfpathlineto{\pgfqpoint{4.729465in}{2.093265in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{1.957520in}}%
\pgfpathlineto{\pgfqpoint{4.738670in}{1.925572in}}%
\pgfpathlineto{\pgfqpoint{4.740724in}{1.907920in}}%
\pgfpathlineto{\pgfqpoint{4.742321in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{4.743539in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{4.744375in}{1.895977in}}%
\pgfpathlineto{\pgfqpoint{4.744984in}{1.896427in}}%
\pgfpathlineto{\pgfqpoint{4.745821in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{4.746962in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.748407in}{1.911793in}}%
\pgfpathlineto{\pgfqpoint{4.750233in}{1.928700in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{1.956878in}}%
\pgfpathlineto{\pgfqpoint{4.755026in}{2.000074in}}%
\pgfpathlineto{\pgfqpoint{4.758145in}{2.065417in}}%
\pgfpathlineto{\pgfqpoint{4.761948in}{2.161739in}}%
\pgfpathlineto{\pgfqpoint{4.766969in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{4.782640in}{2.784835in}}%
\pgfpathlineto{\pgfqpoint{4.786368in}{2.869072in}}%
\pgfpathlineto{\pgfqpoint{4.789411in}{2.922135in}}%
\pgfpathlineto{\pgfqpoint{4.791845in}{2.952871in}}%
\pgfpathlineto{\pgfqpoint{4.793823in}{2.969521in}}%
\pgfpathlineto{\pgfqpoint{4.795345in}{2.977009in}}%
\pgfpathlineto{\pgfqpoint{4.796486in}{2.979520in}}%
\pgfpathlineto{\pgfqpoint{4.797171in}{2.979736in}}%
\pgfpathlineto{\pgfqpoint{4.797779in}{2.979111in}}%
\pgfpathlineto{\pgfqpoint{4.798616in}{2.976994in}}%
\pgfpathlineto{\pgfqpoint{4.799757in}{2.971765in}}%
\pgfpathlineto{\pgfqpoint{4.801202in}{2.961300in}}%
\pgfpathlineto{\pgfqpoint{4.803028in}{2.942070in}}%
\pgfpathlineto{\pgfqpoint{4.805234in}{2.910196in}}%
\pgfpathlineto{\pgfqpoint{4.807897in}{2.859938in}}%
\pgfpathlineto{\pgfqpoint{4.811092in}{2.784472in}}%
\pgfpathlineto{\pgfqpoint{4.815124in}{2.670201in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{4.830491in}{2.174818in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{2.059335in}}%
\pgfpathlineto{\pgfqpoint{4.838250in}{1.986309in}}%
\pgfpathlineto{\pgfqpoint{4.841141in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{4.843499in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{4.845401in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{4.846923in}{1.891062in}}%
\pgfpathlineto{\pgfqpoint{4.847988in}{1.889049in}}%
\pgfpathlineto{\pgfqpoint{4.848672in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{4.849357in}{1.889651in}}%
\pgfpathlineto{\pgfqpoint{4.850270in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{4.851487in}{1.897686in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{4.854910in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{4.857193in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{4.859931in}{2.009695in}}%
\pgfpathlineto{\pgfqpoint{4.863202in}{2.083262in}}%
\pgfpathlineto{\pgfqpoint{4.867234in}{2.191775in}}%
\pgfpathlineto{\pgfqpoint{4.872864in}{2.365460in}}%
\pgfpathlineto{\pgfqpoint{4.884731in}{2.736165in}}%
\pgfpathlineto{\pgfqpoint{4.888839in}{2.839416in}}%
\pgfpathlineto{\pgfqpoint{4.892110in}{2.904402in}}%
\pgfpathlineto{\pgfqpoint{4.894773in}{2.943858in}}%
\pgfpathlineto{\pgfqpoint{4.896979in}{2.966502in}}%
\pgfpathlineto{\pgfqpoint{4.898729in}{2.977621in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{2.981848in}}%
\pgfpathlineto{\pgfqpoint{4.900859in}{2.982755in}}%
\pgfpathlineto{\pgfqpoint{4.901467in}{2.982508in}}%
\pgfpathlineto{\pgfqpoint{4.902228in}{2.981121in}}%
\pgfpathlineto{\pgfqpoint{4.903217in}{2.977530in}}%
\pgfpathlineto{\pgfqpoint{4.904510in}{2.969806in}}%
\pgfpathlineto{\pgfqpoint{4.906184in}{2.954789in}}%
\pgfpathlineto{\pgfqpoint{4.908238in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{4.910672in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{4.913639in}{2.824356in}}%
\pgfpathlineto{\pgfqpoint{4.917215in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{4.922007in}{2.584186in}}%
\pgfpathlineto{\pgfqpoint{4.937298in}{2.100726in}}%
\pgfpathlineto{\pgfqpoint{4.941026in}{2.012583in}}%
\pgfpathlineto{\pgfqpoint{4.944145in}{1.955239in}}%
\pgfpathlineto{\pgfqpoint{4.946731in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{4.948861in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{4.950535in}{1.891751in}}%
\pgfpathlineto{\pgfqpoint{4.951752in}{1.888425in}}%
\pgfpathlineto{\pgfqpoint{4.952589in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{4.953198in}{1.888207in}}%
\pgfpathlineto{\pgfqpoint{4.953958in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{4.955023in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.902019in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{4.960272in}{1.944449in}}%
\pgfpathlineto{\pgfqpoint{4.962783in}{1.985932in}}%
\pgfpathlineto{\pgfqpoint{4.965826in}{2.049457in}}%
\pgfpathlineto{\pgfqpoint{4.969553in}{2.144134in}}%
\pgfpathlineto{\pgfqpoint{4.974422in}{2.288577in}}%
\pgfpathlineto{\pgfqpoint{4.990778in}{2.790763in}}%
\pgfpathlineto{\pgfqpoint{4.994429in}{2.872895in}}%
\pgfpathlineto{\pgfqpoint{4.997396in}{2.924217in}}%
\pgfpathlineto{\pgfqpoint{4.999831in}{2.954567in}}%
\pgfpathlineto{\pgfqpoint{5.001809in}{2.970848in}}%
\pgfpathlineto{\pgfqpoint{5.003330in}{2.978078in}}%
\pgfpathlineto{\pgfqpoint{5.004395in}{2.980350in}}%
\pgfpathlineto{\pgfqpoint{5.005080in}{2.980589in}}%
\pgfpathlineto{\pgfqpoint{5.005688in}{2.979998in}}%
\pgfpathlineto{\pgfqpoint{5.006525in}{2.977950in}}%
\pgfpathlineto{\pgfqpoint{5.007666in}{2.972864in}}%
\pgfpathlineto{\pgfqpoint{5.009112in}{2.962657in}}%
\pgfpathlineto{\pgfqpoint{5.010937in}{2.943865in}}%
\pgfpathlineto{\pgfqpoint{5.013144in}{2.912701in}}%
\pgfpathlineto{\pgfqpoint{5.015806in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{5.019001in}{2.789713in}}%
\pgfpathlineto{\pgfqpoint{5.023033in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{5.028891in}{2.491812in}}%
\pgfpathlineto{\pgfqpoint{5.038933in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{5.043193in}{2.061134in}}%
\pgfpathlineto{\pgfqpoint{5.046616in}{1.989446in}}%
\pgfpathlineto{\pgfqpoint{5.049431in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{1.918025in}}%
\pgfpathlineto{\pgfqpoint{5.053691in}{1.904030in}}%
\pgfpathlineto{\pgfqpoint{5.055136in}{1.897995in}}%
\pgfpathlineto{\pgfqpoint{5.056201in}{1.896112in}}%
\pgfpathlineto{\pgfqpoint{5.056886in}{1.896051in}}%
\pgfpathlineto{\pgfqpoint{5.057571in}{1.896889in}}%
\pgfpathlineto{\pgfqpoint{5.058483in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{5.059701in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{5.061222in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{5.063124in}{1.936228in}}%
\pgfpathlineto{\pgfqpoint{5.065406in}{1.968512in}}%
\pgfpathlineto{\pgfqpoint{5.068145in}{2.018570in}}%
\pgfpathlineto{\pgfqpoint{5.071416in}{2.092812in}}%
\pgfpathlineto{\pgfqpoint{5.075524in}{2.204225in}}%
\pgfpathlineto{\pgfqpoint{5.081382in}{2.385567in}}%
\pgfpathlineto{\pgfqpoint{5.092032in}{2.716606in}}%
\pgfpathlineto{\pgfqpoint{5.096292in}{2.824909in}}%
\pgfpathlineto{\pgfqpoint{5.099639in}{2.892430in}}%
\pgfpathlineto{\pgfqpoint{5.102378in}{2.933857in}}%
\pgfpathlineto{\pgfqpoint{5.104584in}{2.957243in}}%
\pgfpathlineto{\pgfqpoint{5.106410in}{2.969475in}}%
\pgfpathlineto{\pgfqpoint{5.107779in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{2.975404in}}%
\pgfpathlineto{\pgfqpoint{5.109301in}{2.975209in}}%
\pgfpathlineto{\pgfqpoint{5.109985in}{2.974093in}}%
\pgfpathlineto{\pgfqpoint{5.110974in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{5.112267in}{2.963555in}}%
\pgfpathlineto{\pgfqpoint{5.113865in}{2.950033in}}%
\pgfpathlineto{\pgfqpoint{5.115843in}{2.926508in}}%
\pgfpathlineto{\pgfqpoint{5.118277in}{2.887787in}}%
\pgfpathlineto{\pgfqpoint{5.121168in}{2.829022in}}%
\pgfpathlineto{\pgfqpoint{5.124744in}{2.739936in}}%
\pgfpathlineto{\pgfqpoint{5.129384in}{2.604224in}}%
\pgfpathlineto{\pgfqpoint{5.146044in}{2.098845in}}%
\pgfpathlineto{\pgfqpoint{5.149696in}{2.018447in}}%
\pgfpathlineto{\pgfqpoint{5.152663in}{1.967972in}}%
\pgfpathlineto{\pgfqpoint{5.155173in}{1.936866in}}%
\pgfpathlineto{\pgfqpoint{5.157227in}{1.919794in}}%
\pgfpathlineto{\pgfqpoint{5.158825in}{1.911889in}}%
\pgfpathlineto{\pgfqpoint{5.160042in}{1.909072in}}%
\pgfpathlineto{\pgfqpoint{5.160802in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{5.161411in}{1.909241in}}%
\pgfpathlineto{\pgfqpoint{5.162248in}{1.911085in}}%
\pgfpathlineto{\pgfqpoint{5.163389in}{1.915717in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{1.925063in}}%
\pgfpathlineto{\pgfqpoint{5.166660in}{1.942315in}}%
\pgfpathlineto{\pgfqpoint{5.168866in}{1.971006in}}%
\pgfpathlineto{\pgfqpoint{5.171453in}{2.014955in}}%
\pgfpathlineto{\pgfqpoint{5.174572in}{2.081371in}}%
\pgfpathlineto{\pgfqpoint{5.178375in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{5.183472in}{2.331170in}}%
\pgfpathlineto{\pgfqpoint{5.197470in}{2.759615in}}%
\pgfpathlineto{\pgfqpoint{5.201274in}{2.849058in}}%
\pgfpathlineto{\pgfqpoint{5.204393in}{2.906171in}}%
\pgfpathlineto{\pgfqpoint{5.206903in}{2.939838in}}%
\pgfpathlineto{\pgfqpoint{5.208957in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{5.210555in}{2.967406in}}%
\pgfpathlineto{\pgfqpoint{5.211772in}{2.970720in}}%
\pgfpathlineto{\pgfqpoint{5.212609in}{2.971273in}}%
\pgfpathlineto{\pgfqpoint{5.213217in}{2.970792in}}%
\pgfpathlineto{\pgfqpoint{5.214054in}{2.968917in}}%
\pgfpathlineto{\pgfqpoint{5.215195in}{2.964108in}}%
\pgfpathlineto{\pgfqpoint{5.216640in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{5.218466in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{5.220672in}{2.906004in}}%
\pgfpathlineto{\pgfqpoint{5.223335in}{2.858387in}}%
\pgfpathlineto{\pgfqpoint{5.226530in}{2.786996in}}%
\pgfpathlineto{\pgfqpoint{5.230562in}{2.679168in}}%
\pgfpathlineto{\pgfqpoint{5.236572in}{2.495986in}}%
\pgfpathlineto{\pgfqpoint{5.246385in}{2.197715in}}%
\pgfpathlineto{\pgfqpoint{5.250721in}{2.088587in}}%
\pgfpathlineto{\pgfqpoint{5.254221in}{2.017942in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{1.973566in}}%
\pgfpathlineto{\pgfqpoint{5.259470in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{5.261372in}{1.933912in}}%
\pgfpathlineto{\pgfqpoint{5.262893in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{5.263958in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{5.264643in}{1.925612in}}%
\pgfpathlineto{\pgfqpoint{5.265328in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{5.266240in}{1.928719in}}%
\pgfpathlineto{\pgfqpoint{5.267458in}{1.934234in}}%
\pgfpathlineto{\pgfqpoint{5.268979in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{5.270881in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{5.273163in}{1.995238in}}%
\pgfpathlineto{\pgfqpoint{5.275902in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{5.279173in}{2.115896in}}%
\pgfpathlineto{\pgfqpoint{5.283205in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{5.288910in}{2.395035in}}%
\pgfpathlineto{\pgfqpoint{5.299637in}{2.721559in}}%
\pgfpathlineto{\pgfqpoint{5.303745in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{5.307016in}{2.886792in}}%
\pgfpathlineto{\pgfqpoint{5.309679in}{2.925488in}}%
\pgfpathlineto{\pgfqpoint{5.311885in}{2.947680in}}%
\pgfpathlineto{\pgfqpoint{5.313634in}{2.958612in}}%
\pgfpathlineto{\pgfqpoint{5.314928in}{2.962811in}}%
\pgfpathlineto{\pgfqpoint{5.315840in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{5.316449in}{2.963484in}}%
\pgfpathlineto{\pgfqpoint{5.317210in}{2.962087in}}%
\pgfpathlineto{\pgfqpoint{5.318275in}{2.958199in}}%
\pgfpathlineto{\pgfqpoint{5.319644in}{2.949921in}}%
\pgfpathlineto{\pgfqpoint{5.321318in}{2.934899in}}%
\pgfpathlineto{\pgfqpoint{5.323372in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{5.325882in}{2.868253in}}%
\pgfpathlineto{\pgfqpoint{5.328925in}{2.805350in}}%
\pgfpathlineto{\pgfqpoint{5.332729in}{2.710215in}}%
\pgfpathlineto{\pgfqpoint{5.338054in}{2.556368in}}%
\pgfpathlineto{\pgfqpoint{5.350454in}{2.192170in}}%
\pgfpathlineto{\pgfqpoint{5.354638in}{2.093717in}}%
\pgfpathlineto{\pgfqpoint{5.357985in}{2.030949in}}%
\pgfpathlineto{\pgfqpoint{5.360800in}{1.991003in}}%
\pgfpathlineto{\pgfqpoint{5.363082in}{1.967971in}}%
\pgfpathlineto{\pgfqpoint{5.364984in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{5.366429in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{5.367494in}{1.948650in}}%
\pgfpathlineto{\pgfqpoint{5.368179in}{1.948708in}}%
\pgfpathlineto{\pgfqpoint{5.368940in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{5.369929in}{1.952620in}}%
\pgfpathlineto{\pgfqpoint{5.371222in}{1.958969in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.970827in}}%
\pgfpathlineto{\pgfqpoint{5.374798in}{1.991551in}}%
\pgfpathlineto{\pgfqpoint{5.377156in}{2.024672in}}%
\pgfpathlineto{\pgfqpoint{5.379971in}{2.075434in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{2.149984in}}%
\pgfpathlineto{\pgfqpoint{5.387578in}{2.262776in}}%
\pgfpathlineto{\pgfqpoint{5.394044in}{2.456609in}}%
\pgfpathlineto{\pgfqpoint{5.402488in}{2.705914in}}%
\pgfpathlineto{\pgfqpoint{5.406748in}{2.810135in}}%
\pgfpathlineto{\pgfqpoint{5.410096in}{2.874914in}}%
\pgfpathlineto{\pgfqpoint{5.412758in}{2.913459in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{2.935824in}}%
\pgfpathlineto{\pgfqpoint{5.416714in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{5.418083in}{2.951739in}}%
\pgfpathlineto{\pgfqpoint{5.418996in}{2.952831in}}%
\pgfpathlineto{\pgfqpoint{5.419605in}{2.952656in}}%
\pgfpathlineto{\pgfqpoint{5.420366in}{2.951419in}}%
\pgfpathlineto{\pgfqpoint{5.421355in}{2.948126in}}%
\pgfpathlineto{\pgfqpoint{5.422648in}{2.940975in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{5.426375in}{2.902953in}}%
\pgfpathlineto{\pgfqpoint{5.428810in}{2.865038in}}%
\pgfpathlineto{\pgfqpoint{5.431777in}{2.806463in}}%
\pgfpathlineto{\pgfqpoint{5.435504in}{2.716930in}}%
\pgfpathlineto{\pgfqpoint{5.440601in}{2.574827in}}%
\pgfpathlineto{\pgfqpoint{5.453534in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{5.457642in}{2.113808in}}%
\pgfpathlineto{\pgfqpoint{5.460989in}{2.053639in}}%
\pgfpathlineto{\pgfqpoint{5.463804in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{5.466162in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{5.468064in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{5.469509in}{1.975695in}}%
\pgfpathlineto{\pgfqpoint{5.470574in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{5.471259in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{5.472020in}{1.975112in}}%
\pgfpathlineto{\pgfqpoint{5.473009in}{1.977752in}}%
\pgfpathlineto{\pgfqpoint{5.474302in}{1.983645in}}%
\pgfpathlineto{\pgfqpoint{5.475899in}{1.994707in}}%
\pgfpathlineto{\pgfqpoint{5.477877in}{2.014092in}}%
\pgfpathlineto{\pgfqpoint{5.480236in}{2.045175in}}%
\pgfpathlineto{\pgfqpoint{5.483050in}{2.092935in}}%
\pgfpathlineto{\pgfqpoint{5.486398in}{2.163348in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.266492in}}%
\pgfpathlineto{\pgfqpoint{5.496363in}{2.434376in}}%
\pgfpathlineto{\pgfqpoint{5.506329in}{2.720126in}}%
\pgfpathlineto{\pgfqpoint{5.510437in}{2.816107in}}%
\pgfpathlineto{\pgfqpoint{5.513632in}{2.875032in}}%
\pgfpathlineto{\pgfqpoint{5.516294in}{2.911487in}}%
\pgfpathlineto{\pgfqpoint{5.518425in}{2.931529in}}%
\pgfpathlineto{\pgfqpoint{5.520098in}{2.941300in}}%
\pgfpathlineto{\pgfqpoint{5.521391in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{5.522228in}{2.945932in}}%
\pgfpathlineto{\pgfqpoint{5.522837in}{2.945640in}}%
\pgfpathlineto{\pgfqpoint{5.523598in}{2.944266in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{2.940470in}}%
\pgfpathlineto{\pgfqpoint{5.526032in}{2.932406in}}%
\pgfpathlineto{\pgfqpoint{5.527782in}{2.917005in}}%
\pgfpathlineto{\pgfqpoint{5.529912in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{5.532422in}{2.850267in}}%
\pgfpathlineto{\pgfqpoint{5.535541in}{2.786836in}}%
\pgfpathlineto{\pgfqpoint{5.539421in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{5.545126in}{2.531449in}}%
\pgfpathlineto{\pgfqpoint{5.555244in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{5.559580in}{2.146083in}}%
\pgfpathlineto{\pgfqpoint{5.563080in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{5.565971in}{2.039118in}}%
\pgfpathlineto{\pgfqpoint{5.568405in}{2.013800in}}%
\pgfpathlineto{\pgfqpoint{5.570383in}{2.000036in}}%
\pgfpathlineto{\pgfqpoint{5.571980in}{1.993475in}}%
\pgfpathlineto{\pgfqpoint{5.573121in}{1.991314in}}%
\pgfpathlineto{\pgfqpoint{5.573882in}{1.991049in}}%
\pgfpathlineto{\pgfqpoint{5.574567in}{1.991613in}}%
\pgfpathlineto{\pgfqpoint{5.575480in}{1.993542in}}%
\pgfpathlineto{\pgfqpoint{5.576697in}{1.998195in}}%
\pgfpathlineto{\pgfqpoint{5.578218in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{5.580120in}{2.023840in}}%
\pgfpathlineto{\pgfqpoint{5.582402in}{2.050888in}}%
\pgfpathlineto{\pgfqpoint{5.585065in}{2.091893in}}%
\pgfpathlineto{\pgfqpoint{5.588260in}{2.153390in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.243489in}}%
\pgfpathlineto{\pgfqpoint{5.597313in}{2.382605in}}%
\pgfpathlineto{\pgfqpoint{5.611234in}{2.766308in}}%
\pgfpathlineto{\pgfqpoint{5.614962in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{5.620363in}{2.921254in}}%
\pgfpathlineto{\pgfqpoint{5.622341in}{2.936601in}}%
\pgfpathlineto{\pgfqpoint{5.623863in}{2.943385in}}%
\pgfpathlineto{\pgfqpoint{5.624928in}{2.945474in}}%
\pgfpathlineto{\pgfqpoint{5.625612in}{2.945651in}}%
\pgfpathlineto{\pgfqpoint{5.626297in}{2.944914in}}%
\pgfpathlineto{\pgfqpoint{5.627210in}{2.942508in}}%
\pgfpathlineto{\pgfqpoint{5.628427in}{2.936786in}}%
\pgfpathlineto{\pgfqpoint{5.629948in}{2.925638in}}%
\pgfpathlineto{\pgfqpoint{5.631850in}{2.905623in}}%
\pgfpathlineto{\pgfqpoint{5.634133in}{2.873138in}}%
\pgfpathlineto{\pgfqpoint{5.636871in}{2.823005in}}%
\pgfpathlineto{\pgfqpoint{5.640294in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{5.644783in}{2.625992in}}%
\pgfpathlineto{\pgfqpoint{5.660910in}{2.178851in}}%
\pgfpathlineto{\pgfqpoint{5.664638in}{2.103563in}}%
\pgfpathlineto{\pgfqpoint{5.667681in}{2.055940in}}%
\pgfpathlineto{\pgfqpoint{5.670267in}{2.026223in}}%
\pgfpathlineto{\pgfqpoint{5.672398in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{5.674071in}{2.001514in}}%
\pgfpathlineto{\pgfqpoint{5.675364in}{1.998393in}}%
\pgfpathlineto{\pgfqpoint{5.676201in}{1.997813in}}%
\pgfpathlineto{\pgfqpoint{5.676886in}{1.998178in}}%
\pgfpathlineto{\pgfqpoint{5.677723in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{5.678864in}{2.003471in}}%
\pgfpathlineto{\pgfqpoint{5.680309in}{2.011279in}}%
\pgfpathlineto{\pgfqpoint{5.682135in}{2.025792in}}%
\pgfpathlineto{\pgfqpoint{5.684341in}{2.050023in}}%
\pgfpathlineto{\pgfqpoint{5.686928in}{2.087284in}}%
\pgfpathlineto{\pgfqpoint{5.690047in}{2.143851in}}%
\pgfpathlineto{\pgfqpoint{5.693774in}{2.225906in}}%
\pgfpathlineto{\pgfqpoint{5.698567in}{2.349099in}}%
\pgfpathlineto{\pgfqpoint{5.715836in}{2.810144in}}%
\pgfpathlineto{\pgfqpoint{5.719259in}{2.874187in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{2.912636in}}%
\pgfpathlineto{\pgfqpoint{5.724204in}{2.934272in}}%
\pgfpathlineto{\pgfqpoint{5.725953in}{2.945097in}}%
\pgfpathlineto{\pgfqpoint{5.727247in}{2.949361in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{2.950426in}}%
\pgfpathlineto{\pgfqpoint{5.728768in}{2.950236in}}%
\pgfpathlineto{\pgfqpoint{5.729529in}{2.948984in}}%
\pgfpathlineto{\pgfqpoint{5.730518in}{2.945668in}}%
\pgfpathlineto{\pgfqpoint{5.731811in}{2.938461in}}%
\pgfpathlineto{\pgfqpoint{5.733485in}{2.924372in}}%
\pgfpathlineto{\pgfqpoint{5.735539in}{2.899943in}}%
\pgfpathlineto{\pgfqpoint{5.737973in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{5.740940in}{2.801560in}}%
\pgfpathlineto{\pgfqpoint{5.744591in}{2.711979in}}%
\pgfpathlineto{\pgfqpoint{5.749688in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{5.761404in}{2.227862in}}%
\pgfpathlineto{\pgfqpoint{5.765436in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{5.768707in}{2.075085in}}%
\pgfpathlineto{\pgfqpoint{5.771521in}{2.036288in}}%
\pgfpathlineto{\pgfqpoint{5.773804in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{5.775706in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{5.777151in}{1.996840in}}%
\pgfpathlineto{\pgfqpoint{5.778216in}{1.995268in}}%
\pgfpathlineto{\pgfqpoint{5.778901in}{1.995247in}}%
\pgfpathlineto{\pgfqpoint{5.779661in}{1.996127in}}%
\pgfpathlineto{\pgfqpoint{5.780650in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{5.781944in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{5.783541in}{2.015102in}}%
\pgfpathlineto{\pgfqpoint{5.785519in}{2.033766in}}%
\pgfpathlineto{\pgfqpoint{5.787877in}{2.063478in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{2.108798in}}%
\pgfpathlineto{\pgfqpoint{5.794039in}{2.175224in}}%
\pgfpathlineto{\pgfqpoint{5.798223in}{2.274146in}}%
\pgfpathlineto{\pgfqpoint{5.804005in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{5.815796in}{2.753132in}}%
\pgfpathlineto{\pgfqpoint{5.819904in}{2.843366in}}%
\pgfpathlineto{\pgfqpoint{5.823099in}{2.898409in}}%
\pgfpathlineto{\pgfqpoint{5.825686in}{2.931299in}}%
\pgfpathlineto{\pgfqpoint{5.827740in}{2.949155in}}%
\pgfpathlineto{\pgfqpoint{5.829413in}{2.957953in}}%
\pgfpathlineto{\pgfqpoint{5.830631in}{2.960991in}}%
\pgfpathlineto{\pgfqpoint{5.831391in}{2.961426in}}%
\pgfpathlineto{\pgfqpoint{5.832000in}{2.960957in}}%
\pgfpathlineto{\pgfqpoint{5.832837in}{2.959120in}}%
\pgfpathlineto{\pgfqpoint{5.833978in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{5.835423in}{2.944716in}}%
\pgfpathlineto{\pgfqpoint{5.837173in}{2.927593in}}%
\pgfpathlineto{\pgfqpoint{5.839303in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{5.841890in}{2.853459in}}%
\pgfpathlineto{\pgfqpoint{5.845009in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{5.848964in}{2.679202in}}%
\pgfpathlineto{\pgfqpoint{5.855050in}{2.494358in}}%
\pgfpathlineto{\pgfqpoint{5.863494in}{2.241268in}}%
\pgfpathlineto{\pgfqpoint{5.867755in}{2.135430in}}%
\pgfpathlineto{\pgfqpoint{5.871178in}{2.067703in}}%
\pgfpathlineto{\pgfqpoint{5.873993in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{5.876351in}{2.000513in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{5.879774in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{5.880839in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{5.881600in}{1.979242in}}%
\pgfpathlineto{\pgfqpoint{5.882285in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{5.883198in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{5.884415in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{5.886012in}{1.998056in}}%
\pgfpathlineto{\pgfqpoint{5.887914in}{2.016002in}}%
\pgfpathlineto{\pgfqpoint{5.890272in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{5.893087in}{2.092027in}}%
\pgfpathlineto{\pgfqpoint{5.896434in}{2.159877in}}%
\pgfpathlineto{\pgfqpoint{5.900542in}{2.259138in}}%
\pgfpathlineto{\pgfqpoint{5.906248in}{2.416823in}}%
\pgfpathlineto{\pgfqpoint{5.918724in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{5.922832in}{2.858793in}}%
\pgfpathlineto{\pgfqpoint{5.926027in}{2.915446in}}%
\pgfpathlineto{\pgfqpoint{5.928613in}{2.949539in}}%
\pgfpathlineto{\pgfqpoint{5.930744in}{2.968815in}}%
\pgfpathlineto{\pgfqpoint{5.932417in}{2.978004in}}%
\pgfpathlineto{\pgfqpoint{5.933634in}{2.981273in}}%
\pgfpathlineto{\pgfqpoint{5.934471in}{2.981824in}}%
\pgfpathlineto{\pgfqpoint{5.935080in}{2.981348in}}%
\pgfpathlineto{\pgfqpoint{5.935917in}{2.979481in}}%
\pgfpathlineto{\pgfqpoint{5.936982in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{5.938427in}{2.965420in}}%
\pgfpathlineto{\pgfqpoint{5.940177in}{2.948161in}}%
\pgfpathlineto{\pgfqpoint{5.942307in}{2.919095in}}%
\pgfpathlineto{\pgfqpoint{5.944817in}{2.874040in}}%
\pgfpathlineto{\pgfqpoint{5.947860in}{2.805239in}}%
\pgfpathlineto{\pgfqpoint{5.951664in}{2.701201in}}%
\pgfpathlineto{\pgfqpoint{5.957141in}{2.528784in}}%
\pgfpathlineto{\pgfqpoint{5.967335in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{5.971443in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{5.974714in}{2.034968in}}%
\pgfpathlineto{\pgfqpoint{5.977453in}{1.993480in}}%
\pgfpathlineto{\pgfqpoint{5.979735in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{5.981561in}{1.957098in}}%
\pgfpathlineto{\pgfqpoint{5.982854in}{1.952251in}}%
\pgfpathlineto{\pgfqpoint{5.982854in}{1.952251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.022778in}{0.672111in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{2.561808in}}%
\pgfpathlineto{\pgfqpoint{1.024299in}{2.562203in}}%
\pgfpathlineto{\pgfqpoint{1.026125in}{2.563497in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{2.566565in}}%
\pgfpathlineto{\pgfqpoint{1.034950in}{2.573084in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{1.040275in}{2.575779in}}%
\pgfpathlineto{\pgfqpoint{1.042557in}{2.575770in}}%
\pgfpathlineto{\pgfqpoint{1.044839in}{2.575020in}}%
\pgfpathlineto{\pgfqpoint{1.047426in}{2.573341in}}%
\pgfpathlineto{\pgfqpoint{1.050164in}{2.570637in}}%
\pgfpathlineto{\pgfqpoint{1.054120in}{2.565515in}}%
\pgfpathlineto{\pgfqpoint{1.067053in}{2.547982in}}%
\pgfpathlineto{\pgfqpoint{1.071009in}{2.544185in}}%
\pgfpathlineto{\pgfqpoint{1.074660in}{2.541668in}}%
\pgfpathlineto{\pgfqpoint{1.078160in}{2.540115in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{2.539411in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{2.539485in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{2.540269in}}%
\pgfpathlineto{\pgfqpoint{1.090483in}{2.541883in}}%
\pgfpathlineto{\pgfqpoint{1.093679in}{2.544481in}}%
\pgfpathlineto{\pgfqpoint{1.097330in}{2.548469in}}%
\pgfpathlineto{\pgfqpoint{1.101438in}{2.554088in}}%
\pgfpathlineto{\pgfqpoint{1.106915in}{2.562992in}}%
\pgfpathlineto{\pgfqpoint{1.117261in}{2.580055in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{2.589332in}}%
\pgfpathlineto{\pgfqpoint{1.128216in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{2.592270in}}%
\pgfpathlineto{\pgfqpoint{1.133237in}{2.592359in}}%
\pgfpathlineto{\pgfqpoint{1.135671in}{2.591693in}}%
\pgfpathlineto{\pgfqpoint{1.138258in}{2.590195in}}%
\pgfpathlineto{\pgfqpoint{1.140996in}{2.587757in}}%
\pgfpathlineto{\pgfqpoint{1.144344in}{2.583696in}}%
\pgfpathlineto{\pgfqpoint{1.148452in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{1.153777in}{2.567930in}}%
\pgfpathlineto{\pgfqpoint{1.170056in}{2.537717in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{2.532394in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{2.529070in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{2.527046in}}%
\pgfpathlineto{\pgfqpoint{1.183293in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{2.525859in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{2.526438in}}%
\pgfpathlineto{\pgfqpoint{1.190748in}{2.527800in}}%
\pgfpathlineto{\pgfqpoint{1.193487in}{2.530258in}}%
\pgfpathlineto{\pgfqpoint{1.196530in}{2.534111in}}%
\pgfpathlineto{\pgfqpoint{1.200029in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{1.204442in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{1.209919in}{2.561361in}}%
\pgfpathlineto{\pgfqpoint{1.223764in}{2.594355in}}%
\pgfpathlineto{\pgfqpoint{1.227568in}{2.601132in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{2.605390in}}%
\pgfpathlineto{\pgfqpoint{1.233502in}{2.607832in}}%
\pgfpathlineto{\pgfqpoint{1.235784in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{1.237914in}{2.609182in}}%
\pgfpathlineto{\pgfqpoint{1.239892in}{2.608668in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{2.607313in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{2.604947in}}%
\pgfpathlineto{\pgfqpoint{1.246891in}{2.601176in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{1.258302in}{2.573115in}}%
\pgfpathlineto{\pgfqpoint{1.275951in}{2.520491in}}%
\pgfpathlineto{\pgfqpoint{1.279602in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{1.282645in}{2.508071in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{2.505307in}}%
\pgfpathlineto{\pgfqpoint{1.287362in}{2.504010in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{2.503651in}}%
\pgfpathlineto{\pgfqpoint{1.291166in}{2.504056in}}%
\pgfpathlineto{\pgfqpoint{1.293144in}{2.505307in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{2.507593in}}%
\pgfpathlineto{\pgfqpoint{1.297708in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{2.517357in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.308054in}{2.539218in}}%
\pgfpathlineto{\pgfqpoint{1.313836in}{2.560467in}}%
\pgfpathlineto{\pgfqpoint{1.325247in}{2.602861in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{2.615678in}}%
\pgfpathlineto{\pgfqpoint{1.332854in}{2.623608in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{2.628385in}}%
\pgfpathlineto{\pgfqpoint{1.337875in}{2.631048in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{1.341679in}{2.632623in}}%
\pgfpathlineto{\pgfqpoint{1.343352in}{2.632139in}}%
\pgfpathlineto{\pgfqpoint{1.345178in}{2.630780in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{2.628328in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{2.624288in}}%
\pgfpathlineto{\pgfqpoint{1.352177in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{1.355372in}{2.608322in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{2.593977in}}%
\pgfpathlineto{\pgfqpoint{1.364501in}{2.572176in}}%
\pgfpathlineto{\pgfqpoint{1.381085in}{2.499835in}}%
\pgfpathlineto{\pgfqpoint{1.384584in}{2.488826in}}%
\pgfpathlineto{\pgfqpoint{1.387475in}{2.481960in}}%
\pgfpathlineto{\pgfqpoint{1.389909in}{2.477931in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{1.393561in}{2.475164in}}%
\pgfpathlineto{\pgfqpoint{1.395082in}{2.475210in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{2.475983in}}%
\pgfpathlineto{\pgfqpoint{1.398277in}{2.477685in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{2.480833in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{1.405276in}{2.494163in}}%
\pgfpathlineto{\pgfqpoint{1.408471in}{2.506304in}}%
\pgfpathlineto{\pgfqpoint{1.412427in}{2.524593in}}%
\pgfpathlineto{\pgfqpoint{1.417600in}{2.552382in}}%
\pgfpathlineto{\pgfqpoint{1.431598in}{2.629516in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{2.645561in}}%
\pgfpathlineto{\pgfqpoint{1.438444in}{2.655544in}}%
\pgfpathlineto{\pgfqpoint{1.441031in}{2.661731in}}%
\pgfpathlineto{\pgfqpoint{1.443161in}{2.665111in}}%
\pgfpathlineto{\pgfqpoint{1.444987in}{2.666698in}}%
\pgfpathlineto{\pgfqpoint{1.446508in}{2.667071in}}%
\pgfpathlineto{\pgfqpoint{1.447877in}{2.666658in}}%
\pgfpathlineto{\pgfqpoint{1.449399in}{2.665356in}}%
\pgfpathlineto{\pgfqpoint{1.451072in}{2.662904in}}%
\pgfpathlineto{\pgfqpoint{1.453050in}{2.658671in}}%
\pgfpathlineto{\pgfqpoint{1.455485in}{2.651543in}}%
\pgfpathlineto{\pgfqpoint{1.458375in}{2.640509in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{1.465831in}{2.601207in}}%
\pgfpathlineto{\pgfqpoint{1.471460in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{1.483480in}{2.484409in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{2.462512in}}%
\pgfpathlineto{\pgfqpoint{1.490783in}{2.449067in}}%
\pgfpathlineto{\pgfqpoint{1.493521in}{2.440540in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{2.436067in}}%
\pgfpathlineto{\pgfqpoint{1.497325in}{2.433980in}}%
\pgfpathlineto{\pgfqpoint{1.498694in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{1.499912in}{2.433331in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{2.434269in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{2.436345in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{2.446719in}}%
\pgfpathlineto{\pgfqpoint{1.509345in}{2.457217in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{2.473062in}}%
\pgfpathlineto{\pgfqpoint{1.515887in}{2.495446in}}%
\pgfpathlineto{\pgfqpoint{1.520299in}{2.528732in}}%
\pgfpathlineto{\pgfqpoint{1.527602in}{2.590533in}}%
\pgfpathlineto{\pgfqpoint{1.534906in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{1.539166in}{2.679454in}}%
\pgfpathlineto{\pgfqpoint{1.542513in}{2.697386in}}%
\pgfpathlineto{\pgfqpoint{1.545252in}{2.708212in}}%
\pgfpathlineto{\pgfqpoint{1.547382in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.549207in}{2.716940in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{2.717949in}}%
\pgfpathlineto{\pgfqpoint{1.551794in}{2.717952in}}%
\pgfpathlineto{\pgfqpoint{1.553011in}{2.717097in}}%
\pgfpathlineto{\pgfqpoint{1.554380in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{1.556054in}{2.711253in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{2.704669in}}%
\pgfpathlineto{\pgfqpoint{1.560466in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{1.563357in}{2.676718in}}%
\pgfpathlineto{\pgfqpoint{1.566704in}{2.652291in}}%
\pgfpathlineto{\pgfqpoint{1.570812in}{2.616548in}}%
\pgfpathlineto{\pgfqpoint{1.576898in}{2.556157in}}%
\pgfpathlineto{\pgfqpoint{1.586636in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{1.590896in}{2.425025in}}%
\pgfpathlineto{\pgfqpoint{1.594243in}{2.403490in}}%
\pgfpathlineto{\pgfqpoint{1.596982in}{2.390347in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{2.382807in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{2.379154in}}%
\pgfpathlineto{\pgfqpoint{1.602459in}{2.377845in}}%
\pgfpathlineto{\pgfqpoint{1.603524in}{2.377687in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{2.378284in}}%
\pgfpathlineto{\pgfqpoint{1.605806in}{2.379893in}}%
\pgfpathlineto{\pgfqpoint{1.607328in}{2.383291in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{2.389371in}}%
\pgfpathlineto{\pgfqpoint{1.611283in}{2.399157in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{2.414757in}}%
\pgfpathlineto{\pgfqpoint{1.616913in}{2.437903in}}%
\pgfpathlineto{\pgfqpoint{1.620717in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{1.625585in}{2.525481in}}%
\pgfpathlineto{\pgfqpoint{1.642321in}{2.712396in}}%
\pgfpathlineto{\pgfqpoint{1.645821in}{2.740497in}}%
\pgfpathlineto{\pgfqpoint{1.648712in}{2.758305in}}%
\pgfpathlineto{\pgfqpoint{1.651146in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{1.653124in}{2.774624in}}%
\pgfpathlineto{\pgfqpoint{1.654645in}{2.776926in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{2.777479in}}%
\pgfpathlineto{\pgfqpoint{1.656623in}{2.777255in}}%
\pgfpathlineto{\pgfqpoint{1.657688in}{2.776176in}}%
\pgfpathlineto{\pgfqpoint{1.659058in}{2.773486in}}%
\pgfpathlineto{\pgfqpoint{1.660731in}{2.768218in}}%
\pgfpathlineto{\pgfqpoint{1.662709in}{2.759249in}}%
\pgfpathlineto{\pgfqpoint{1.664991in}{2.745334in}}%
\pgfpathlineto{\pgfqpoint{1.667730in}{2.723867in}}%
\pgfpathlineto{\pgfqpoint{1.671077in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{1.675185in}{2.643179in}}%
\pgfpathlineto{\pgfqpoint{1.680967in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{1.691921in}{2.417455in}}%
\pgfpathlineto{\pgfqpoint{1.696029in}{2.372245in}}%
\pgfpathlineto{\pgfqpoint{1.699377in}{2.343042in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{2.325185in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{2.314899in}}%
\pgfpathlineto{\pgfqpoint{1.706223in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{1.707593in}{2.308030in}}%
\pgfpathlineto{\pgfqpoint{1.708658in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{1.709571in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{1.710636in}{2.310046in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{2.313743in}}%
\pgfpathlineto{\pgfqpoint{1.713679in}{2.320590in}}%
\pgfpathlineto{\pgfqpoint{1.715656in}{2.331916in}}%
\pgfpathlineto{\pgfqpoint{1.718091in}{2.350507in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{2.378790in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{2.421021in}}%
\pgfpathlineto{\pgfqpoint{1.728741in}{2.482029in}}%
\pgfpathlineto{\pgfqpoint{1.735436in}{2.590191in}}%
\pgfpathlineto{\pgfqpoint{1.743804in}{2.723017in}}%
\pgfpathlineto{\pgfqpoint{1.748064in}{2.779401in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{2.814781in}}%
\pgfpathlineto{\pgfqpoint{1.754150in}{2.836654in}}%
\pgfpathlineto{\pgfqpoint{1.756432in}{2.849491in}}%
\pgfpathlineto{\pgfqpoint{1.758258in}{2.856013in}}%
\pgfpathlineto{\pgfqpoint{1.759627in}{2.858645in}}%
\pgfpathlineto{\pgfqpoint{1.760692in}{2.859329in}}%
\pgfpathlineto{\pgfqpoint{1.761453in}{2.859078in}}%
\pgfpathlineto{\pgfqpoint{1.762366in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.855067in}}%
\pgfpathlineto{\pgfqpoint{1.765104in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{2.838992in}}%
\pgfpathlineto{\pgfqpoint{1.769212in}{2.821360in}}%
\pgfpathlineto{\pgfqpoint{1.771799in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{1.774994in}{2.754593in}}%
\pgfpathlineto{\pgfqpoint{1.778798in}{2.696003in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{2.606231in}}%
\pgfpathlineto{\pgfqpoint{1.798272in}{2.340048in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{2.286679in}}%
\pgfpathlineto{\pgfqpoint{1.805119in}{2.253448in}}%
\pgfpathlineto{\pgfqpoint{1.807706in}{2.232846in}}%
\pgfpathlineto{\pgfqpoint{1.809683in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{1.811357in}{2.216947in}}%
\pgfpathlineto{\pgfqpoint{1.812574in}{2.215245in}}%
\pgfpathlineto{\pgfqpoint{1.813335in}{2.215116in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{2.215711in}}%
\pgfpathlineto{\pgfqpoint{1.815161in}{2.217765in}}%
\pgfpathlineto{\pgfqpoint{1.816530in}{2.222492in}}%
\pgfpathlineto{\pgfqpoint{1.818204in}{2.231430in}}%
\pgfpathlineto{\pgfqpoint{1.820182in}{2.246402in}}%
\pgfpathlineto{\pgfqpoint{1.822616in}{2.271153in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{1.829006in}{2.365857in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{2.447974in}}%
\pgfpathlineto{\pgfqpoint{1.839809in}{2.590408in}}%
\pgfpathlineto{\pgfqpoint{1.848481in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{1.852741in}{2.852380in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{2.900234in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{2.929974in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{2.947540in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{2.956561in}}%
\pgfpathlineto{\pgfqpoint{1.864304in}{2.960278in}}%
\pgfpathlineto{\pgfqpoint{1.865369in}{2.961321in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{1.867043in}{2.959664in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{2.956507in}}%
\pgfpathlineto{\pgfqpoint{1.869477in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{2.937266in}}%
\pgfpathlineto{\pgfqpoint{1.873433in}{2.916493in}}%
\pgfpathlineto{\pgfqpoint{1.876020in}{2.883143in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{2.833356in}}%
\pgfpathlineto{\pgfqpoint{1.882714in}{2.760521in}}%
\pgfpathlineto{\pgfqpoint{1.887431in}{2.650316in}}%
\pgfpathlineto{\pgfqpoint{1.904015in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{1.907514in}{2.185569in}}%
\pgfpathlineto{\pgfqpoint{1.910405in}{2.146327in}}%
\pgfpathlineto{\pgfqpoint{1.912839in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{2.110087in}}%
\pgfpathlineto{\pgfqpoint{1.916339in}{2.104702in}}%
\pgfpathlineto{\pgfqpoint{1.917404in}{2.103175in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{1.918925in}{2.104234in}}%
\pgfpathlineto{\pgfqpoint{1.919990in}{2.107247in}}%
\pgfpathlineto{\pgfqpoint{1.921360in}{2.113862in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{2.126102in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{1.927445in}{2.179512in}}%
\pgfpathlineto{\pgfqpoint{1.930336in}{2.229950in}}%
\pgfpathlineto{\pgfqpoint{1.933836in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{2.417739in}}%
\pgfpathlineto{\pgfqpoint{1.945247in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{1.957418in}{2.940147in}}%
\pgfpathlineto{\pgfqpoint{1.960766in}{3.002668in}}%
\pgfpathlineto{\pgfqpoint{1.963504in}{3.041380in}}%
\pgfpathlineto{\pgfqpoint{1.965787in}{3.064126in}}%
\pgfpathlineto{\pgfqpoint{1.967612in}{3.075708in}}%
\pgfpathlineto{\pgfqpoint{1.968982in}{3.080404in}}%
\pgfpathlineto{\pgfqpoint{1.969894in}{3.081603in}}%
\pgfpathlineto{\pgfqpoint{1.970503in}{3.081537in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{3.080476in}}%
\pgfpathlineto{\pgfqpoint{1.972177in}{3.077768in}}%
\pgfpathlineto{\pgfqpoint{1.973394in}{3.071729in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{3.060303in}}%
\pgfpathlineto{\pgfqpoint{1.976893in}{3.039119in}}%
\pgfpathlineto{\pgfqpoint{1.979175in}{3.006084in}}%
\pgfpathlineto{\pgfqpoint{1.981914in}{2.955007in}}%
\pgfpathlineto{\pgfqpoint{1.985261in}{2.877372in}}%
\pgfpathlineto{\pgfqpoint{1.989369in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{2.579817in}}%
\pgfpathlineto{\pgfqpoint{2.005953in}{2.235004in}}%
\pgfpathlineto{\pgfqpoint{2.010213in}{2.124224in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{2.055415in}}%
\pgfpathlineto{\pgfqpoint{2.016299in}{2.013453in}}%
\pgfpathlineto{\pgfqpoint{2.018429in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{2.020255in}{1.978439in}}%
\pgfpathlineto{\pgfqpoint{2.021625in}{1.973783in}}%
\pgfpathlineto{\pgfqpoint{2.022537in}{1.972874in}}%
\pgfpathlineto{\pgfqpoint{2.023146in}{1.973250in}}%
\pgfpathlineto{\pgfqpoint{2.023907in}{1.974826in}}%
\pgfpathlineto{\pgfqpoint{2.024972in}{1.979096in}}%
\pgfpathlineto{\pgfqpoint{2.026341in}{1.988110in}}%
\pgfpathlineto{\pgfqpoint{2.028015in}{2.004467in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{2.032579in}{2.077772in}}%
\pgfpathlineto{\pgfqpoint{2.035470in}{2.144231in}}%
\pgfpathlineto{\pgfqpoint{2.038969in}{2.242465in}}%
\pgfpathlineto{\pgfqpoint{2.043534in}{2.393440in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{2.058292in}{2.925560in}}%
\pgfpathlineto{\pgfqpoint{2.062552in}{3.049971in}}%
\pgfpathlineto{\pgfqpoint{2.065899in}{3.127375in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{3.174702in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{3.200494in}}%
\pgfpathlineto{\pgfqpoint{2.072594in}{3.214480in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{3.219902in}}%
\pgfpathlineto{\pgfqpoint{2.074876in}{3.221062in}}%
\pgfpathlineto{\pgfqpoint{2.075485in}{3.220736in}}%
\pgfpathlineto{\pgfqpoint{2.076245in}{3.219089in}}%
\pgfpathlineto{\pgfqpoint{2.077310in}{3.214469in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{3.204577in}}%
\pgfpathlineto{\pgfqpoint{2.080353in}{3.186500in}}%
\pgfpathlineto{\pgfqpoint{2.082331in}{3.156815in}}%
\pgfpathlineto{\pgfqpoint{2.084766in}{3.108415in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{3.035127in}}%
\pgfpathlineto{\pgfqpoint{2.091156in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{2.095568in}{2.763938in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{2.462842in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{2.165522in}}%
\pgfpathlineto{\pgfqpoint{2.114587in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{2.120672in}{1.879913in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{1.847814in}}%
\pgfpathlineto{\pgfqpoint{2.124780in}{1.831579in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{2.127063in}{1.823506in}}%
\pgfpathlineto{\pgfqpoint{2.127671in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.128280in}{1.824849in}}%
\pgfpathlineto{\pgfqpoint{2.129193in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{2.131931in}{1.852440in}}%
\pgfpathlineto{\pgfqpoint{2.133909in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{2.136191in}{1.928045in}}%
\pgfpathlineto{\pgfqpoint{2.138930in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{2.142277in}{2.108421in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{2.268343in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{2.162817in}{3.001279in}}%
\pgfpathlineto{\pgfqpoint{2.167077in}{3.157144in}}%
\pgfpathlineto{\pgfqpoint{2.170425in}{3.254427in}}%
\pgfpathlineto{\pgfqpoint{2.173163in}{3.314218in}}%
\pgfpathlineto{\pgfqpoint{2.175445in}{3.348984in}}%
\pgfpathlineto{\pgfqpoint{2.177271in}{3.366352in}}%
\pgfpathlineto{\pgfqpoint{2.178640in}{3.373094in}}%
\pgfpathlineto{\pgfqpoint{2.179553in}{3.374557in}}%
\pgfpathlineto{\pgfqpoint{2.180010in}{3.374374in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{3.373181in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{3.369359in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{3.360475in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{3.343331in}}%
\pgfpathlineto{\pgfqpoint{2.186096in}{3.314047in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{3.264529in}}%
\pgfpathlineto{\pgfqpoint{2.191117in}{3.187267in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{3.074935in}}%
\pgfpathlineto{\pgfqpoint{2.198267in}{2.908275in}}%
\pgfpathlineto{\pgfqpoint{2.203745in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{2.215917in}{2.044322in}}%
\pgfpathlineto{\pgfqpoint{2.220025in}{1.882592in}}%
\pgfpathlineto{\pgfqpoint{2.223220in}{1.783062in}}%
\pgfpathlineto{\pgfqpoint{2.225806in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{2.227936in}{1.687425in}}%
\pgfpathlineto{\pgfqpoint{2.229610in}{1.669763in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{1.661976in}}%
\pgfpathlineto{\pgfqpoint{2.231892in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{2.232348in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{2.232957in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{2.233870in}{1.665598in}}%
\pgfpathlineto{\pgfqpoint{2.235087in}{1.675292in}}%
\pgfpathlineto{\pgfqpoint{2.236609in}{1.694159in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{2.240717in}{1.781419in}}%
\pgfpathlineto{\pgfqpoint{2.243455in}{1.867138in}}%
\pgfpathlineto{\pgfqpoint{2.246650in}{1.991676in}}%
\pgfpathlineto{\pgfqpoint{2.250606in}{2.176026in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{2.267647in}{3.092034in}}%
\pgfpathlineto{\pgfqpoint{2.271907in}{3.278298in}}%
\pgfpathlineto{\pgfqpoint{2.275254in}{3.394185in}}%
\pgfpathlineto{\pgfqpoint{2.277993in}{3.465168in}}%
\pgfpathlineto{\pgfqpoint{2.280275in}{3.506266in}}%
\pgfpathlineto{\pgfqpoint{2.282101in}{3.526657in}}%
\pgfpathlineto{\pgfqpoint{2.283470in}{3.534454in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{3.535974in}}%
\pgfpathlineto{\pgfqpoint{2.284687in}{3.535916in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{3.534706in}}%
\pgfpathlineto{\pgfqpoint{2.286209in}{3.530464in}}%
\pgfpathlineto{\pgfqpoint{2.287426in}{3.520283in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{3.500335in}}%
\pgfpathlineto{\pgfqpoint{2.290773in}{3.465969in}}%
\pgfpathlineto{\pgfqpoint{2.293055in}{3.407501in}}%
\pgfpathlineto{\pgfqpoint{2.295794in}{3.315920in}}%
\pgfpathlineto{\pgfqpoint{2.298989in}{3.182417in}}%
\pgfpathlineto{\pgfqpoint{2.302945in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{2.308422in}{2.667293in}}%
\pgfpathlineto{\pgfqpoint{2.320594in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{2.324702in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{2.330483in}{1.567894in}}%
\pgfpathlineto{\pgfqpoint{2.332613in}{1.526164in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{2.335809in}{1.495112in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{2.337026in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.499525in}}%
\pgfpathlineto{\pgfqpoint{2.339764in}{1.510729in}}%
\pgfpathlineto{\pgfqpoint{2.341286in}{1.532659in}}%
\pgfpathlineto{\pgfqpoint{2.343112in}{1.570382in}}%
\pgfpathlineto{\pgfqpoint{2.345394in}{1.634419in}}%
\pgfpathlineto{\pgfqpoint{2.348133in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{2.355283in}{2.095923in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{2.372476in}{3.181653in}}%
\pgfpathlineto{\pgfqpoint{2.376584in}{3.392754in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{3.529633in}}%
\pgfpathlineto{\pgfqpoint{2.382670in}{3.613750in}}%
\pgfpathlineto{\pgfqpoint{2.384952in}{3.662744in}}%
\pgfpathlineto{\pgfqpoint{2.386778in}{3.687346in}}%
\pgfpathlineto{\pgfqpoint{2.388147in}{3.697035in}}%
\pgfpathlineto{\pgfqpoint{2.389060in}{3.699268in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.699109in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{3.697572in}}%
\pgfpathlineto{\pgfqpoint{2.391038in}{3.692424in}}%
\pgfpathlineto{\pgfqpoint{2.392255in}{3.680272in}}%
\pgfpathlineto{\pgfqpoint{2.393777in}{3.656650in}}%
\pgfpathlineto{\pgfqpoint{2.395602in}{3.616155in}}%
\pgfpathlineto{\pgfqpoint{2.397885in}{3.547507in}}%
\pgfpathlineto{\pgfqpoint{2.400623in}{3.440271in}}%
\pgfpathlineto{\pgfqpoint{2.403818in}{3.284254in}}%
\pgfpathlineto{\pgfqpoint{2.407774in}{3.052688in}}%
\pgfpathlineto{\pgfqpoint{2.413252in}{2.684113in}}%
\pgfpathlineto{\pgfqpoint{2.425119in}{1.873048in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{1.647026in}}%
\pgfpathlineto{\pgfqpoint{2.432574in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{2.435313in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{1.365114in}}%
\pgfpathlineto{\pgfqpoint{2.439117in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{2.440486in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{2.441399in}{1.327897in}}%
\pgfpathlineto{\pgfqpoint{2.441855in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{2.443377in}{1.335128in}}%
\pgfpathlineto{\pgfqpoint{2.444594in}{1.348163in}}%
\pgfpathlineto{\pgfqpoint{2.446115in}{1.373569in}}%
\pgfpathlineto{\pgfqpoint{2.447941in}{1.417173in}}%
\pgfpathlineto{\pgfqpoint{2.450223in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{2.452962in}{1.606471in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.774021in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{2.466047in}{2.449096in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{3.245801in}}%
\pgfpathlineto{\pgfqpoint{2.481261in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{3.656869in}}%
\pgfpathlineto{\pgfqpoint{2.487347in}{3.754488in}}%
\pgfpathlineto{\pgfqpoint{2.489629in}{3.811769in}}%
\pgfpathlineto{\pgfqpoint{2.491455in}{3.840965in}}%
\pgfpathlineto{\pgfqpoint{2.492825in}{3.852889in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{3.856026in}}%
\pgfpathlineto{\pgfqpoint{2.494194in}{3.856143in}}%
\pgfpathlineto{\pgfqpoint{2.494650in}{3.855291in}}%
\pgfpathlineto{\pgfqpoint{2.495411in}{3.851715in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{3.842189in}}%
\pgfpathlineto{\pgfqpoint{2.497845in}{3.822233in}}%
\pgfpathlineto{\pgfqpoint{2.499519in}{3.786210in}}%
\pgfpathlineto{\pgfqpoint{2.501649in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{2.504083in}{3.625661in}}%
\pgfpathlineto{\pgfqpoint{2.507126in}{3.472197in}}%
\pgfpathlineto{\pgfqpoint{2.510778in}{3.246659in}}%
\pgfpathlineto{\pgfqpoint{2.515494in}{2.904726in}}%
\pgfpathlineto{\pgfqpoint{2.532687in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{2.536187in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{2.539077in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{2.541512in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{2.543337in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{2.544859in}{1.174130in}}%
\pgfpathlineto{\pgfqpoint{2.545924in}{1.169116in}}%
\pgfpathlineto{\pgfqpoint{2.546380in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{2.546533in}{1.168803in}}%
\pgfpathlineto{\pgfqpoint{2.546989in}{1.169788in}}%
\pgfpathlineto{\pgfqpoint{2.547750in}{1.173753in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.205862in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{2.553988in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{2.559617in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.563269in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{2.583961in}{3.468023in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{3.693255in}}%
\pgfpathlineto{\pgfqpoint{2.590807in}{3.832479in}}%
\pgfpathlineto{\pgfqpoint{2.593242in}{3.914089in}}%
\pgfpathlineto{\pgfqpoint{2.595220in}{3.959531in}}%
\pgfpathlineto{\pgfqpoint{2.596893in}{3.982787in}}%
\pgfpathlineto{\pgfqpoint{2.598110in}{3.990782in}}%
\pgfpathlineto{\pgfqpoint{2.598871in}{3.991933in}}%
\pgfpathlineto{\pgfqpoint{2.599328in}{3.991200in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{3.987603in}}%
\pgfpathlineto{\pgfqpoint{2.601153in}{3.977582in}}%
\pgfpathlineto{\pgfqpoint{2.602523in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{2.604196in}{3.917219in}}%
\pgfpathlineto{\pgfqpoint{2.606326in}{3.847724in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{3.742226in}}%
\pgfpathlineto{\pgfqpoint{2.611652in}{3.583607in}}%
\pgfpathlineto{\pgfqpoint{2.615151in}{3.349304in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{2.989863in}}%
\pgfpathlineto{\pgfqpoint{2.628083in}{2.256830in}}%
\pgfpathlineto{\pgfqpoint{2.634474in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{2.638582in}{1.444029in}}%
\pgfpathlineto{\pgfqpoint{2.641929in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{2.644667in}{1.148170in}}%
\pgfpathlineto{\pgfqpoint{2.646950in}{1.083247in}}%
\pgfpathlineto{\pgfqpoint{2.648775in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{2.650145in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{2.650906in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{2.651362in}{1.036368in}}%
\pgfpathlineto{\pgfqpoint{2.651971in}{1.038227in}}%
\pgfpathlineto{\pgfqpoint{2.652883in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{2.654101in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{1.091703in}}%
\pgfpathlineto{\pgfqpoint{2.657448in}{1.145084in}}%
\pgfpathlineto{\pgfqpoint{2.659730in}{1.235606in}}%
\pgfpathlineto{\pgfqpoint{2.662469in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{2.676010in}{2.444513in}}%
\pgfpathlineto{\pgfqpoint{2.686052in}{3.327015in}}%
\pgfpathlineto{\pgfqpoint{2.690312in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{2.693811in}{3.840584in}}%
\pgfpathlineto{\pgfqpoint{2.696550in}{3.961801in}}%
\pgfpathlineto{\pgfqpoint{2.698832in}{4.034461in}}%
\pgfpathlineto{\pgfqpoint{2.700658in}{4.073010in}}%
\pgfpathlineto{\pgfqpoint{2.702179in}{4.091428in}}%
\pgfpathlineto{\pgfqpoint{2.703244in}{4.096792in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{4.097183in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{4.096427in}}%
\pgfpathlineto{\pgfqpoint{2.704918in}{4.092618in}}%
\pgfpathlineto{\pgfqpoint{2.705983in}{4.081938in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{4.059087in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{4.017394in}}%
\pgfpathlineto{\pgfqpoint{2.711156in}{3.942997in}}%
\pgfpathlineto{\pgfqpoint{2.713590in}{3.830046in}}%
\pgfpathlineto{\pgfqpoint{2.716481in}{3.660237in}}%
\pgfpathlineto{\pgfqpoint{2.719980in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{3.024602in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{2.239502in}}%
\pgfpathlineto{\pgfqpoint{2.739303in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{2.743411in}{1.368877in}}%
\pgfpathlineto{\pgfqpoint{2.746758in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{2.749497in}{1.052077in}}%
\pgfpathlineto{\pgfqpoint{2.751779in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{2.753605in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{2.754974in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{2.755735in}{0.932110in}}%
\pgfpathlineto{\pgfqpoint{2.756191in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{2.756648in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.758474in}{0.950447in}}%
\pgfpathlineto{\pgfqpoint{2.759843in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{2.761517in}{1.021454in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{2.766233in}{1.230824in}}%
\pgfpathlineto{\pgfqpoint{2.769276in}{1.423023in}}%
\pgfpathlineto{\pgfqpoint{2.773080in}{1.714842in}}%
\pgfpathlineto{\pgfqpoint{2.778101in}{2.162924in}}%
\pgfpathlineto{\pgfqpoint{2.792707in}{3.505571in}}%
\pgfpathlineto{\pgfqpoint{2.796663in}{3.785103in}}%
\pgfpathlineto{\pgfqpoint{2.799858in}{3.961618in}}%
\pgfpathlineto{\pgfqpoint{2.802444in}{4.067378in}}%
\pgfpathlineto{\pgfqpoint{2.804574in}{4.127521in}}%
\pgfpathlineto{\pgfqpoint{2.806248in}{4.156950in}}%
\pgfpathlineto{\pgfqpoint{2.807465in}{4.168292in}}%
\pgfpathlineto{\pgfqpoint{2.808378in}{4.171188in}}%
\pgfpathlineto{\pgfqpoint{2.808682in}{4.171081in}}%
\pgfpathlineto{\pgfqpoint{2.809139in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{2.809899in}{4.165288in}}%
\pgfpathlineto{\pgfqpoint{2.810964in}{4.153185in}}%
\pgfpathlineto{\pgfqpoint{2.812334in}{4.128032in}}%
\pgfpathlineto{\pgfqpoint{2.814007in}{4.082853in}}%
\pgfpathlineto{\pgfqpoint{2.816137in}{4.003015in}}%
\pgfpathlineto{\pgfqpoint{2.818572in}{3.882602in}}%
\pgfpathlineto{\pgfqpoint{2.821615in}{3.691918in}}%
\pgfpathlineto{\pgfqpoint{2.825266in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{2.829983in}{2.989219in}}%
\pgfpathlineto{\pgfqpoint{2.846719in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{2.850371in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{2.853261in}{1.033888in}}%
\pgfpathlineto{\pgfqpoint{2.855696in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{2.857674in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{2.859195in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{2.860260in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.865901in}}%
\pgfpathlineto{\pgfqpoint{2.861325in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{2.862086in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{2.863151in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{2.864520in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{0.954121in}}%
\pgfpathlineto{\pgfqpoint{2.868324in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{2.870758in}{1.158425in}}%
\pgfpathlineto{\pgfqpoint{2.873801in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{2.877453in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{2.882321in}{2.078745in}}%
\pgfpathlineto{\pgfqpoint{2.898145in}{3.563747in}}%
\pgfpathlineto{\pgfqpoint{2.901948in}{3.831202in}}%
\pgfpathlineto{\pgfqpoint{2.904991in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{2.907578in}{4.102663in}}%
\pgfpathlineto{\pgfqpoint{2.909708in}{4.161030in}}%
\pgfpathlineto{\pgfqpoint{2.911382in}{4.188634in}}%
\pgfpathlineto{\pgfqpoint{2.912599in}{4.198425in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{4.200111in}}%
\pgfpathlineto{\pgfqpoint{2.913816in}{4.199481in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{4.196726in}}%
\pgfpathlineto{\pgfqpoint{2.915337in}{4.188495in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{4.169898in}}%
\pgfpathlineto{\pgfqpoint{2.918076in}{4.134520in}}%
\pgfpathlineto{\pgfqpoint{2.920054in}{4.068776in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{3.966214in}}%
\pgfpathlineto{\pgfqpoint{2.925075in}{3.807830in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{3.567663in}}%
\pgfpathlineto{\pgfqpoint{2.932530in}{3.216162in}}%
\pgfpathlineto{\pgfqpoint{2.938616in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{2.948353in}{1.677633in}}%
\pgfpathlineto{\pgfqpoint{2.952613in}{1.335154in}}%
\pgfpathlineto{\pgfqpoint{2.955961in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{2.958699in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{2.960982in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{0.846663in}}%
\pgfpathlineto{\pgfqpoint{2.965242in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{2.966155in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{2.966763in}{0.844031in}}%
\pgfpathlineto{\pgfqpoint{2.967676in}{0.852890in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{2.970415in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{2.972393in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{2.974675in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{2.977413in}{1.246328in}}%
\pgfpathlineto{\pgfqpoint{2.980761in}{1.490455in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.858387in}}%
\pgfpathlineto{\pgfqpoint{2.991867in}{2.524682in}}%
\pgfpathlineto{\pgfqpoint{3.000083in}{3.308167in}}%
\pgfpathlineto{\pgfqpoint{3.004496in}{3.661686in}}%
\pgfpathlineto{\pgfqpoint{3.007995in}{3.887210in}}%
\pgfpathlineto{\pgfqpoint{3.010886in}{4.029316in}}%
\pgfpathlineto{\pgfqpoint{3.013320in}{4.114671in}}%
\pgfpathlineto{\pgfqpoint{3.015298in}{4.159584in}}%
\pgfpathlineto{\pgfqpoint{3.016820in}{4.178780in}}%
\pgfpathlineto{\pgfqpoint{3.017885in}{4.184169in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{4.184441in}}%
\pgfpathlineto{\pgfqpoint{3.018798in}{4.183488in}}%
\pgfpathlineto{\pgfqpoint{3.019558in}{4.179180in}}%
\pgfpathlineto{\pgfqpoint{3.020623in}{4.167447in}}%
\pgfpathlineto{\pgfqpoint{3.021993in}{4.142647in}}%
\pgfpathlineto{\pgfqpoint{3.023666in}{4.097714in}}%
\pgfpathlineto{\pgfqpoint{3.025796in}{4.017911in}}%
\pgfpathlineto{\pgfqpoint{3.028231in}{3.897222in}}%
\pgfpathlineto{\pgfqpoint{3.031274in}{3.705821in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{3.424930in}}%
\pgfpathlineto{\pgfqpoint{3.039642in}{2.999984in}}%
\pgfpathlineto{\pgfqpoint{3.056530in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{3.060029in}{1.184016in}}%
\pgfpathlineto{\pgfqpoint{3.062920in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{0.941563in}}%
\pgfpathlineto{\pgfqpoint{3.067333in}{0.892027in}}%
\pgfpathlineto{\pgfqpoint{3.068854in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{3.069919in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{3.070528in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{0.861469in}}%
\pgfpathlineto{\pgfqpoint{3.071440in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{3.072353in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{3.073571in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{3.075092in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{3.076918in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{3.079200in}{1.081529in}}%
\pgfpathlineto{\pgfqpoint{3.081939in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{3.085286in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{3.089546in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{3.096088in}{2.441099in}}%
\pgfpathlineto{\pgfqpoint{3.104913in}{3.263822in}}%
\pgfpathlineto{\pgfqpoint{3.109325in}{3.608789in}}%
\pgfpathlineto{\pgfqpoint{3.112825in}{3.829522in}}%
\pgfpathlineto{\pgfqpoint{3.115715in}{3.969309in}}%
\pgfpathlineto{\pgfqpoint{3.118150in}{4.053924in}}%
\pgfpathlineto{\pgfqpoint{3.120128in}{4.099082in}}%
\pgfpathlineto{\pgfqpoint{3.121649in}{4.118982in}}%
\pgfpathlineto{\pgfqpoint{3.122714in}{4.125132in}}%
\pgfpathlineto{\pgfqpoint{3.123323in}{4.125755in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{4.124842in}}%
\pgfpathlineto{\pgfqpoint{3.124540in}{4.120693in}}%
\pgfpathlineto{\pgfqpoint{3.125605in}{4.109382in}}%
\pgfpathlineto{\pgfqpoint{3.126974in}{4.085466in}}%
\pgfpathlineto{\pgfqpoint{3.128648in}{4.042108in}}%
\pgfpathlineto{\pgfqpoint{3.130778in}{3.965065in}}%
\pgfpathlineto{\pgfqpoint{3.133212in}{3.848490in}}%
\pgfpathlineto{\pgfqpoint{3.136255in}{3.663505in}}%
\pgfpathlineto{\pgfqpoint{3.139907in}{3.391963in}}%
\pgfpathlineto{\pgfqpoint{3.144623in}{2.981042in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.465363in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{1.226862in}}%
\pgfpathlineto{\pgfqpoint{3.167902in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{3.170336in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{3.172314in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{3.173836in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{3.174901in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{3.175509in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{3.175966in}{0.918898in}}%
\pgfpathlineto{\pgfqpoint{3.176574in}{0.921702in}}%
\pgfpathlineto{\pgfqpoint{3.177487in}{0.929904in}}%
\pgfpathlineto{\pgfqpoint{3.178704in}{0.948238in}}%
\pgfpathlineto{\pgfqpoint{3.180226in}{0.982862in}}%
\pgfpathlineto{\pgfqpoint{3.182204in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{3.184486in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{3.187377in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{3.190876in}{1.547915in}}%
\pgfpathlineto{\pgfqpoint{3.195288in}{1.907382in}}%
\pgfpathlineto{\pgfqpoint{3.202896in}{2.600215in}}%
\pgfpathlineto{\pgfqpoint{3.210199in}{3.239982in}}%
\pgfpathlineto{\pgfqpoint{3.214611in}{3.564048in}}%
\pgfpathlineto{\pgfqpoint{3.218110in}{3.769599in}}%
\pgfpathlineto{\pgfqpoint{3.221001in}{3.898323in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{3.971023in}}%
\pgfpathlineto{\pgfqpoint{3.225261in}{4.012257in}}%
\pgfpathlineto{\pgfqpoint{3.226783in}{4.029840in}}%
\pgfpathlineto{\pgfqpoint{3.227848in}{4.034743in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{4.034968in}}%
\pgfpathlineto{\pgfqpoint{3.228761in}{4.034067in}}%
\pgfpathlineto{\pgfqpoint{3.229521in}{4.030063in}}%
\pgfpathlineto{\pgfqpoint{3.230587in}{4.019217in}}%
\pgfpathlineto{\pgfqpoint{3.231956in}{3.996361in}}%
\pgfpathlineto{\pgfqpoint{3.233629in}{3.955024in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{3.881697in}}%
\pgfpathlineto{\pgfqpoint{3.238194in}{3.770900in}}%
\pgfpathlineto{\pgfqpoint{3.241237in}{3.595325in}}%
\pgfpathlineto{\pgfqpoint{3.244888in}{3.337921in}}%
\pgfpathlineto{\pgfqpoint{3.249605in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{3.266037in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{3.269688in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{3.272579in}{1.176594in}}%
\pgfpathlineto{\pgfqpoint{3.275013in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{3.276991in}{1.043730in}}%
\pgfpathlineto{\pgfqpoint{3.278513in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{3.279730in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{3.280491in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{3.280947in}{1.012425in}}%
\pgfpathlineto{\pgfqpoint{3.281556in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{3.282469in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{3.285207in}{1.072642in}}%
\pgfpathlineto{\pgfqpoint{3.287185in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{3.289620in}{1.232026in}}%
\pgfpathlineto{\pgfqpoint{3.292510in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{3.300574in}{1.959521in}}%
\pgfpathlineto{\pgfqpoint{3.309247in}{2.695374in}}%
\pgfpathlineto{\pgfqpoint{3.315637in}{3.205868in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{3.491065in}}%
\pgfpathlineto{\pgfqpoint{3.323244in}{3.670477in}}%
\pgfpathlineto{\pgfqpoint{3.326135in}{3.788038in}}%
\pgfpathlineto{\pgfqpoint{3.328417in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{3.330243in}{3.889047in}}%
\pgfpathlineto{\pgfqpoint{3.331764in}{3.905724in}}%
\pgfpathlineto{\pgfqpoint{3.332829in}{3.910572in}}%
\pgfpathlineto{\pgfqpoint{3.333286in}{3.910921in}}%
\pgfpathlineto{\pgfqpoint{3.333742in}{3.910232in}}%
\pgfpathlineto{\pgfqpoint{3.334503in}{3.906779in}}%
\pgfpathlineto{\pgfqpoint{3.335568in}{3.897118in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{3.876479in}}%
\pgfpathlineto{\pgfqpoint{3.338611in}{3.838883in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{3.771911in}}%
\pgfpathlineto{\pgfqpoint{3.343175in}{3.670439in}}%
\pgfpathlineto{\pgfqpoint{3.346218in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{3.349870in}{3.272913in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{2.915579in}}%
\pgfpathlineto{\pgfqpoint{3.371171in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{3.374822in}{1.404496in}}%
\pgfpathlineto{\pgfqpoint{3.377713in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{3.380147in}{1.200078in}}%
\pgfpathlineto{\pgfqpoint{3.382125in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{3.383647in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{3.384864in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{3.385472in}{1.129437in}}%
\pgfpathlineto{\pgfqpoint{3.385929in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{3.386537in}{1.132067in}}%
\pgfpathlineto{\pgfqpoint{3.387450in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{3.388667in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{3.390189in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{3.392167in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{3.394449in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{3.397188in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{3.400535in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{3.411946in}{2.478579in}}%
\pgfpathlineto{\pgfqpoint{3.420010in}{3.081894in}}%
\pgfpathlineto{\pgfqpoint{3.424422in}{3.358811in}}%
\pgfpathlineto{\pgfqpoint{3.427921in}{3.535517in}}%
\pgfpathlineto{\pgfqpoint{3.430812in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{3.433247in}{3.714806in}}%
\pgfpathlineto{\pgfqpoint{3.435225in}{3.750879in}}%
\pgfpathlineto{\pgfqpoint{3.436746in}{3.766807in}}%
\pgfpathlineto{\pgfqpoint{3.437811in}{3.771773in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{3.772315in}}%
\pgfpathlineto{\pgfqpoint{3.438876in}{3.771624in}}%
\pgfpathlineto{\pgfqpoint{3.439637in}{3.768387in}}%
\pgfpathlineto{\pgfqpoint{3.440702in}{3.759486in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{3.740611in}}%
\pgfpathlineto{\pgfqpoint{3.443745in}{3.706371in}}%
\pgfpathlineto{\pgfqpoint{3.445875in}{3.645530in}}%
\pgfpathlineto{\pgfqpoint{3.448309in}{3.553460in}}%
\pgfpathlineto{\pgfqpoint{3.451352in}{3.407391in}}%
\pgfpathlineto{\pgfqpoint{3.455004in}{3.193120in}}%
\pgfpathlineto{\pgfqpoint{3.459720in}{2.869402in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{3.479804in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.482847in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{3.485281in}{1.320520in}}%
\pgfpathlineto{\pgfqpoint{3.487259in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{3.488780in}{1.264881in}}%
\pgfpathlineto{\pgfqpoint{3.489998in}{1.258228in}}%
\pgfpathlineto{\pgfqpoint{3.490606in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{3.491063in}{1.257818in}}%
\pgfpathlineto{\pgfqpoint{3.491671in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{3.492584in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{3.495323in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{3.497301in}{1.354444in}}%
\pgfpathlineto{\pgfqpoint{3.499583in}{1.429617in}}%
\pgfpathlineto{\pgfqpoint{3.502474in}{1.551953in}}%
\pgfpathlineto{\pgfqpoint{3.505973in}{1.735094in}}%
\pgfpathlineto{\pgfqpoint{3.510385in}{2.007984in}}%
\pgfpathlineto{\pgfqpoint{3.517993in}{2.533739in}}%
\pgfpathlineto{\pgfqpoint{3.525296in}{3.019600in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{3.266134in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{3.422916in}}%
\pgfpathlineto{\pgfqpoint{3.536098in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{3.538533in}{3.580882in}}%
\pgfpathlineto{\pgfqpoint{3.540510in}{3.612155in}}%
\pgfpathlineto{\pgfqpoint{3.542032in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{3.543097in}{3.629483in}}%
\pgfpathlineto{\pgfqpoint{3.543706in}{3.629637in}}%
\pgfpathlineto{\pgfqpoint{3.544314in}{3.628292in}}%
\pgfpathlineto{\pgfqpoint{3.545227in}{3.623468in}}%
\pgfpathlineto{\pgfqpoint{3.546444in}{3.611824in}}%
\pgfpathlineto{\pgfqpoint{3.547966in}{3.588988in}}%
\pgfpathlineto{\pgfqpoint{3.549791in}{3.549690in}}%
\pgfpathlineto{\pgfqpoint{3.552074in}{3.482982in}}%
\pgfpathlineto{\pgfqpoint{3.554812in}{3.378805in}}%
\pgfpathlineto{\pgfqpoint{3.558007in}{3.227558in}}%
\pgfpathlineto{\pgfqpoint{3.562115in}{2.994748in}}%
\pgfpathlineto{\pgfqpoint{3.568049in}{2.610003in}}%
\pgfpathlineto{\pgfqpoint{3.578243in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{3.585850in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{3.588589in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{3.590871in}{1.433352in}}%
\pgfpathlineto{\pgfqpoint{3.592697in}{1.404976in}}%
\pgfpathlineto{\pgfqpoint{3.594218in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{3.595283in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{3.595892in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{3.596348in}{1.387601in}}%
\pgfpathlineto{\pgfqpoint{3.597109in}{1.390610in}}%
\pgfpathlineto{\pgfqpoint{3.598174in}{1.398631in}}%
\pgfpathlineto{\pgfqpoint{3.599544in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{3.601217in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{3.603347in}{1.498594in}}%
\pgfpathlineto{\pgfqpoint{3.605934in}{1.583820in}}%
\pgfpathlineto{\pgfqpoint{3.608977in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{3.612780in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{3.617953in}{2.201476in}}%
\pgfpathlineto{\pgfqpoint{3.631647in}{3.016189in}}%
\pgfpathlineto{\pgfqpoint{3.635755in}{3.208918in}}%
\pgfpathlineto{\pgfqpoint{3.639102in}{3.333134in}}%
\pgfpathlineto{\pgfqpoint{3.641840in}{3.409322in}}%
\pgfpathlineto{\pgfqpoint{3.644123in}{3.453822in}}%
\pgfpathlineto{\pgfqpoint{3.645948in}{3.476410in}}%
\pgfpathlineto{\pgfqpoint{3.647318in}{3.485589in}}%
\pgfpathlineto{\pgfqpoint{3.648231in}{3.487982in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{3.488057in}}%
\pgfpathlineto{\pgfqpoint{3.649296in}{3.486994in}}%
\pgfpathlineto{\pgfqpoint{3.650056in}{3.483801in}}%
\pgfpathlineto{\pgfqpoint{3.651121in}{3.475862in}}%
\pgfpathlineto{\pgfqpoint{3.652491in}{3.459764in}}%
\pgfpathlineto{\pgfqpoint{3.654317in}{3.428189in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{3.377237in}}%
\pgfpathlineto{\pgfqpoint{3.659033in}{3.296135in}}%
\pgfpathlineto{\pgfqpoint{3.662076in}{3.176257in}}%
\pgfpathlineto{\pgfqpoint{3.665880in}{2.995152in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{2.709531in}}%
\pgfpathlineto{\pgfqpoint{3.684594in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{3.688550in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{3.694483in}{1.585997in}}%
\pgfpathlineto{\pgfqpoint{3.696613in}{1.547523in}}%
\pgfpathlineto{\pgfqpoint{3.698439in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{1.518659in}}%
\pgfpathlineto{\pgfqpoint{3.700721in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{3.701178in}{1.517030in}}%
\pgfpathlineto{\pgfqpoint{3.701787in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{3.702699in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.703917in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{3.705438in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.707416in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{3.709698in}{1.647015in}}%
\pgfpathlineto{\pgfqpoint{3.712437in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{3.715784in}{1.868504in}}%
\pgfpathlineto{\pgfqpoint{3.720044in}{2.069336in}}%
\pgfpathlineto{\pgfqpoint{3.726739in}{2.425157in}}%
\pgfpathlineto{\pgfqpoint{3.735259in}{2.870766in}}%
\pgfpathlineto{\pgfqpoint{3.739671in}{3.064837in}}%
\pgfpathlineto{\pgfqpoint{3.743171in}{3.189200in}}%
\pgfpathlineto{\pgfqpoint{3.746061in}{3.268149in}}%
\pgfpathlineto{\pgfqpoint{3.748496in}{3.316145in}}%
\pgfpathlineto{\pgfqpoint{3.750474in}{3.341985in}}%
\pgfpathlineto{\pgfqpoint{3.751995in}{3.353596in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{3.357389in}}%
\pgfpathlineto{\pgfqpoint{3.753669in}{3.357946in}}%
\pgfpathlineto{\pgfqpoint{3.754125in}{3.357594in}}%
\pgfpathlineto{\pgfqpoint{3.754886in}{3.355542in}}%
\pgfpathlineto{\pgfqpoint{3.755951in}{3.349602in}}%
\pgfpathlineto{\pgfqpoint{3.757320in}{3.336747in}}%
\pgfpathlineto{\pgfqpoint{3.758994in}{3.313191in}}%
\pgfpathlineto{\pgfqpoint{3.761124in}{3.271096in}}%
\pgfpathlineto{\pgfqpoint{3.763558in}{3.207225in}}%
\pgfpathlineto{\pgfqpoint{3.766601in}{3.105870in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{2.957350in}}%
\pgfpathlineto{\pgfqpoint{3.775121in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{1.962319in}}%
\pgfpathlineto{\pgfqpoint{3.794444in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{3.797487in}{1.735026in}}%
\pgfpathlineto{\pgfqpoint{3.800074in}{1.680451in}}%
\pgfpathlineto{\pgfqpoint{3.802204in}{1.649927in}}%
\pgfpathlineto{\pgfqpoint{3.803877in}{1.635395in}}%
\pgfpathlineto{\pgfqpoint{3.805094in}{1.630126in}}%
\pgfpathlineto{\pgfqpoint{3.805855in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{3.806312in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{3.806920in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{3.807833in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{3.809050in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{3.810572in}{1.661327in}}%
\pgfpathlineto{\pgfqpoint{3.812550in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{1.744641in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.822502in}}%
\pgfpathlineto{\pgfqpoint{3.820918in}{1.939656in}}%
\pgfpathlineto{\pgfqpoint{3.825178in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{3.831872in}{2.429033in}}%
\pgfpathlineto{\pgfqpoint{3.840393in}{2.820457in}}%
\pgfpathlineto{\pgfqpoint{3.844805in}{2.990762in}}%
\pgfpathlineto{\pgfqpoint{3.848304in}{3.099725in}}%
\pgfpathlineto{\pgfqpoint{3.851195in}{3.168720in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{3.210484in}}%
\pgfpathlineto{\pgfqpoint{3.855607in}{3.232726in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{3.242479in}}%
\pgfpathlineto{\pgfqpoint{3.858194in}{3.245447in}}%
\pgfpathlineto{\pgfqpoint{3.858802in}{3.245710in}}%
\pgfpathlineto{\pgfqpoint{3.859411in}{3.244929in}}%
\pgfpathlineto{\pgfqpoint{3.860172in}{3.242487in}}%
\pgfpathlineto{\pgfqpoint{3.861237in}{3.236347in}}%
\pgfpathlineto{\pgfqpoint{3.862606in}{3.223830in}}%
\pgfpathlineto{\pgfqpoint{3.864432in}{3.199198in}}%
\pgfpathlineto{\pgfqpoint{3.866562in}{3.159379in}}%
\pgfpathlineto{\pgfqpoint{3.869148in}{3.095971in}}%
\pgfpathlineto{\pgfqpoint{3.872191in}{3.002359in}}%
\pgfpathlineto{\pgfqpoint{3.875995in}{2.861280in}}%
\pgfpathlineto{\pgfqpoint{3.881168in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{3.894253in}{2.066369in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.924126in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{3.904294in}{1.780134in}}%
\pgfpathlineto{\pgfqpoint{3.906577in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{3.908402in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{3.909772in}{1.724566in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{1.723011in}}%
\pgfpathlineto{\pgfqpoint{3.911293in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{3.912054in}{1.724828in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{1.729664in}}%
\pgfpathlineto{\pgfqpoint{3.914488in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{1.759654in}}%
\pgfpathlineto{\pgfqpoint{3.918292in}{1.794357in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{1.846938in}}%
\pgfpathlineto{\pgfqpoint{3.923769in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{3.927421in}{2.051983in}}%
\pgfpathlineto{\pgfqpoint{3.932290in}{2.241102in}}%
\pgfpathlineto{\pgfqpoint{3.948265in}{2.882685in}}%
\pgfpathlineto{\pgfqpoint{3.952069in}{2.996674in}}%
\pgfpathlineto{\pgfqpoint{3.955112in}{3.067659in}}%
\pgfpathlineto{\pgfqpoint{3.957698in}{3.111970in}}%
\pgfpathlineto{\pgfqpoint{3.959828in}{3.136590in}}%
\pgfpathlineto{\pgfqpoint{3.961502in}{3.148110in}}%
\pgfpathlineto{\pgfqpoint{3.962719in}{3.152087in}}%
\pgfpathlineto{\pgfqpoint{3.963480in}{3.152681in}}%
\pgfpathlineto{\pgfqpoint{3.964088in}{3.152109in}}%
\pgfpathlineto{\pgfqpoint{3.964849in}{3.150087in}}%
\pgfpathlineto{\pgfqpoint{3.965914in}{3.144823in}}%
\pgfpathlineto{\pgfqpoint{3.967283in}{3.133911in}}%
\pgfpathlineto{\pgfqpoint{3.968957in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{3.971087in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{3.973674in}{3.024517in}}%
\pgfpathlineto{\pgfqpoint{3.976717in}{2.942168in}}%
\pgfpathlineto{\pgfqpoint{3.980520in}{2.817481in}}%
\pgfpathlineto{\pgfqpoint{3.985693in}{2.620920in}}%
\pgfpathlineto{\pgfqpoint{3.999082in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{4.003038in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{4.006233in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{4.008972in}{1.851427in}}%
\pgfpathlineto{\pgfqpoint{4.011254in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{4.013080in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{4.014449in}{1.801324in}}%
\pgfpathlineto{\pgfqpoint{4.015362in}{1.799743in}}%
\pgfpathlineto{\pgfqpoint{4.015971in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{4.016579in}{1.800678in}}%
\pgfpathlineto{\pgfqpoint{4.017492in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{4.018709in}{1.810640in}}%
\pgfpathlineto{\pgfqpoint{4.020231in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{4.022209in}{1.849404in}}%
\pgfpathlineto{\pgfqpoint{4.024491in}{1.888910in}}%
\pgfpathlineto{\pgfqpoint{4.027229in}{1.949847in}}%
\pgfpathlineto{\pgfqpoint{4.030577in}{2.041906in}}%
\pgfpathlineto{\pgfqpoint{4.034837in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{4.041227in}{2.418551in}}%
\pgfpathlineto{\pgfqpoint{4.050356in}{2.754468in}}%
\pgfpathlineto{\pgfqpoint{4.054768in}{2.889556in}}%
\pgfpathlineto{\pgfqpoint{4.058267in}{2.974988in}}%
\pgfpathlineto{\pgfqpoint{4.061006in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{4.063288in}{3.055916in}}%
\pgfpathlineto{\pgfqpoint{4.065114in}{3.071810in}}%
\pgfpathlineto{\pgfqpoint{4.066636in}{3.079247in}}%
\pgfpathlineto{\pgfqpoint{4.067701in}{3.081271in}}%
\pgfpathlineto{\pgfqpoint{4.068309in}{3.081247in}}%
\pgfpathlineto{\pgfqpoint{4.068918in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{4.069831in}{3.077440in}}%
\pgfpathlineto{\pgfqpoint{4.071048in}{3.070559in}}%
\pgfpathlineto{\pgfqpoint{4.072569in}{3.057228in}}%
\pgfpathlineto{\pgfqpoint{4.074547in}{3.032252in}}%
\pgfpathlineto{\pgfqpoint{4.076829in}{2.993185in}}%
\pgfpathlineto{\pgfqpoint{4.079568in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{4.082915in}{2.841994in}}%
\pgfpathlineto{\pgfqpoint{4.087328in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{4.094631in}{2.435249in}}%
\pgfpathlineto{\pgfqpoint{4.102086in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{4.106498in}{2.045177in}}%
\pgfpathlineto{\pgfqpoint{4.109998in}{1.963060in}}%
\pgfpathlineto{\pgfqpoint{4.112888in}{1.911505in}}%
\pgfpathlineto{\pgfqpoint{4.115323in}{1.880670in}}%
\pgfpathlineto{\pgfqpoint{4.117301in}{1.864538in}}%
\pgfpathlineto{\pgfqpoint{4.118822in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{4.119887in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{4.120496in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{4.121104in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{4.122017in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{4.123234in}{1.865500in}}%
\pgfpathlineto{\pgfqpoint{4.124756in}{1.877605in}}%
\pgfpathlineto{\pgfqpoint{4.126582in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{4.131602in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{4.134950in}{2.070218in}}%
\pgfpathlineto{\pgfqpoint{4.139058in}{2.191509in}}%
\pgfpathlineto{\pgfqpoint{4.144991in}{2.391389in}}%
\pgfpathlineto{\pgfqpoint{4.155490in}{2.746111in}}%
\pgfpathlineto{\pgfqpoint{4.159750in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{4.163097in}{2.938000in}}%
\pgfpathlineto{\pgfqpoint{4.165836in}{2.983658in}}%
\pgfpathlineto{\pgfqpoint{4.168118in}{3.010454in}}%
\pgfpathlineto{\pgfqpoint{4.169944in}{3.024111in}}%
\pgfpathlineto{\pgfqpoint{4.171313in}{3.029682in}}%
\pgfpathlineto{\pgfqpoint{4.172226in}{3.031141in}}%
\pgfpathlineto{\pgfqpoint{4.172834in}{3.031109in}}%
\pgfpathlineto{\pgfqpoint{4.173443in}{3.030272in}}%
\pgfpathlineto{\pgfqpoint{4.174356in}{3.027512in}}%
\pgfpathlineto{\pgfqpoint{4.175573in}{3.021039in}}%
\pgfpathlineto{\pgfqpoint{4.177094in}{3.008518in}}%
\pgfpathlineto{\pgfqpoint{4.179072in}{2.985056in}}%
\pgfpathlineto{\pgfqpoint{4.181355in}{2.948315in}}%
\pgfpathlineto{\pgfqpoint{4.184093in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{4.187440in}{2.805922in}}%
\pgfpathlineto{\pgfqpoint{4.191701in}{2.676648in}}%
\pgfpathlineto{\pgfqpoint{4.198852in}{2.432622in}}%
\pgfpathlineto{\pgfqpoint{4.206307in}{2.186109in}}%
\pgfpathlineto{\pgfqpoint{4.210719in}{2.064045in}}%
\pgfpathlineto{\pgfqpoint{4.214218in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{4.217109in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.219391in}{1.911593in}}%
\pgfpathlineto{\pgfqpoint{4.221369in}{1.896147in}}%
\pgfpathlineto{\pgfqpoint{4.222891in}{1.889482in}}%
\pgfpathlineto{\pgfqpoint{4.223956in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{4.224564in}{1.887446in}}%
\pgfpathlineto{\pgfqpoint{4.225173in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{4.226086in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{4.227303in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{4.228825in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{4.230650in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{4.232933in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{4.235671in}{2.009014in}}%
\pgfpathlineto{\pgfqpoint{4.238866in}{2.082431in}}%
\pgfpathlineto{\pgfqpoint{4.242822in}{2.191236in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{2.743873in}}%
\pgfpathlineto{\pgfqpoint{4.264275in}{2.849645in}}%
\pgfpathlineto{\pgfqpoint{4.267470in}{2.914855in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.956685in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{2.979391in}}%
\pgfpathlineto{\pgfqpoint{4.274164in}{2.991645in}}%
\pgfpathlineto{\pgfqpoint{4.275534in}{2.996359in}}%
\pgfpathlineto{\pgfqpoint{4.276447in}{2.997344in}}%
\pgfpathlineto{\pgfqpoint{4.277055in}{2.997038in}}%
\pgfpathlineto{\pgfqpoint{4.277816in}{2.995572in}}%
\pgfpathlineto{\pgfqpoint{4.278881in}{2.991505in}}%
\pgfpathlineto{\pgfqpoint{4.280250in}{2.982853in}}%
\pgfpathlineto{\pgfqpoint{4.281924in}{2.967148in}}%
\pgfpathlineto{\pgfqpoint{4.284054in}{2.939265in}}%
\pgfpathlineto{\pgfqpoint{4.286640in}{2.894226in}}%
\pgfpathlineto{\pgfqpoint{4.289683in}{2.827120in}}%
\pgfpathlineto{\pgfqpoint{4.293487in}{2.725476in}}%
\pgfpathlineto{\pgfqpoint{4.298660in}{2.565426in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{2.166322in}}%
\pgfpathlineto{\pgfqpoint{4.315396in}{2.062849in}}%
\pgfpathlineto{\pgfqpoint{4.318744in}{1.995864in}}%
\pgfpathlineto{\pgfqpoint{4.321482in}{1.954415in}}%
\pgfpathlineto{\pgfqpoint{4.323764in}{1.929797in}}%
\pgfpathlineto{\pgfqpoint{4.325590in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{4.327112in}{1.910792in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.909094in}}%
\pgfpathlineto{\pgfqpoint{4.328785in}{1.909071in}}%
\pgfpathlineto{\pgfqpoint{4.329546in}{1.910009in}}%
\pgfpathlineto{\pgfqpoint{4.330459in}{1.912553in}}%
\pgfpathlineto{\pgfqpoint{4.331676in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{4.333198in}{1.929372in}}%
\pgfpathlineto{\pgfqpoint{4.335175in}{1.949886in}}%
\pgfpathlineto{\pgfqpoint{4.337458in}{1.981918in}}%
\pgfpathlineto{\pgfqpoint{4.340196in}{2.031461in}}%
\pgfpathlineto{\pgfqpoint{4.343544in}{2.106755in}}%
\pgfpathlineto{\pgfqpoint{4.347652in}{2.217410in}}%
\pgfpathlineto{\pgfqpoint{4.353433in}{2.395473in}}%
\pgfpathlineto{\pgfqpoint{4.364083in}{2.725747in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{2.833678in}}%
\pgfpathlineto{\pgfqpoint{4.371691in}{2.900668in}}%
\pgfpathlineto{\pgfqpoint{4.374429in}{2.941436in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{4.378385in}{2.975400in}}%
\pgfpathlineto{\pgfqpoint{4.379755in}{2.979908in}}%
\pgfpathlineto{\pgfqpoint{4.380667in}{2.980792in}}%
\pgfpathlineto{\pgfqpoint{4.381276in}{2.980435in}}%
\pgfpathlineto{\pgfqpoint{4.382037in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{4.383102in}{2.974814in}}%
\pgfpathlineto{\pgfqpoint{4.384471in}{2.966151in}}%
\pgfpathlineto{\pgfqpoint{4.386145in}{2.950471in}}%
\pgfpathlineto{\pgfqpoint{4.388275in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{4.390861in}{2.877772in}}%
\pgfpathlineto{\pgfqpoint{4.393904in}{2.810929in}}%
\pgfpathlineto{\pgfqpoint{4.397708in}{2.709721in}}%
\pgfpathlineto{\pgfqpoint{4.403033in}{2.545841in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{4.419009in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{4.422356in}{2.002972in}}%
\pgfpathlineto{\pgfqpoint{4.425247in}{1.958776in}}%
\pgfpathlineto{\pgfqpoint{4.427529in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{4.429355in}{1.920784in}}%
\pgfpathlineto{\pgfqpoint{4.430876in}{1.914449in}}%
\pgfpathlineto{\pgfqpoint{4.431941in}{1.912552in}}%
\pgfpathlineto{\pgfqpoint{4.432702in}{1.912480in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{1.913475in}}%
\pgfpathlineto{\pgfqpoint{4.434375in}{1.916073in}}%
\pgfpathlineto{\pgfqpoint{4.435593in}{1.921907in}}%
\pgfpathlineto{\pgfqpoint{4.437114in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{4.439092in}{1.953433in}}%
\pgfpathlineto{\pgfqpoint{4.441374in}{1.985267in}}%
\pgfpathlineto{\pgfqpoint{4.444113in}{2.034309in}}%
\pgfpathlineto{\pgfqpoint{4.447460in}{2.108562in}}%
\pgfpathlineto{\pgfqpoint{4.451568in}{2.217392in}}%
\pgfpathlineto{\pgfqpoint{4.457350in}{2.392429in}}%
\pgfpathlineto{\pgfqpoint{4.468304in}{2.726904in}}%
\pgfpathlineto{\pgfqpoint{4.472412in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{2.895506in}}%
\pgfpathlineto{\pgfqpoint{4.478498in}{2.935886in}}%
\pgfpathlineto{\pgfqpoint{4.480628in}{2.957772in}}%
\pgfpathlineto{\pgfqpoint{4.482302in}{2.968777in}}%
\pgfpathlineto{\pgfqpoint{4.483671in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{4.484584in}{2.974679in}}%
\pgfpathlineto{\pgfqpoint{4.485193in}{2.974456in}}%
\pgfpathlineto{\pgfqpoint{4.485953in}{2.973109in}}%
\pgfpathlineto{\pgfqpoint{4.487018in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{4.488388in}{2.960850in}}%
\pgfpathlineto{\pgfqpoint{4.490061in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{4.492191in}{2.918068in}}%
\pgfpathlineto{\pgfqpoint{4.494626in}{2.876496in}}%
\pgfpathlineto{\pgfqpoint{4.497669in}{2.810662in}}%
\pgfpathlineto{\pgfqpoint{4.501472in}{2.710350in}}%
\pgfpathlineto{\pgfqpoint{4.506645in}{2.551849in}}%
\pgfpathlineto{\pgfqpoint{4.519121in}{2.161690in}}%
\pgfpathlineto{\pgfqpoint{4.523229in}{2.059586in}}%
\pgfpathlineto{\pgfqpoint{4.526577in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{4.529315in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{4.531598in}{1.929132in}}%
\pgfpathlineto{\pgfqpoint{4.533423in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{4.534793in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{4.535858in}{1.909474in}}%
\pgfpathlineto{\pgfqpoint{4.536618in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{4.537379in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{4.538444in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{4.539813in}{1.920910in}}%
\pgfpathlineto{\pgfqpoint{4.541487in}{1.934218in}}%
\pgfpathlineto{\pgfqpoint{4.543465in}{1.956212in}}%
\pgfpathlineto{\pgfqpoint{4.545899in}{1.992162in}}%
\pgfpathlineto{\pgfqpoint{4.548790in}{2.046667in}}%
\pgfpathlineto{\pgfqpoint{4.552290in}{2.127775in}}%
\pgfpathlineto{\pgfqpoint{4.556702in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{4.563396in}{2.456409in}}%
\pgfpathlineto{\pgfqpoint{4.571764in}{2.711532in}}%
\pgfpathlineto{\pgfqpoint{4.576025in}{2.820172in}}%
\pgfpathlineto{\pgfqpoint{4.579372in}{2.888488in}}%
\pgfpathlineto{\pgfqpoint{4.582110in}{2.930765in}}%
\pgfpathlineto{\pgfqpoint{4.584393in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{4.586218in}{2.968074in}}%
\pgfpathlineto{\pgfqpoint{4.587588in}{2.973092in}}%
\pgfpathlineto{\pgfqpoint{4.588501in}{2.974316in}}%
\pgfpathlineto{\pgfqpoint{4.589109in}{2.974184in}}%
\pgfpathlineto{\pgfqpoint{4.589870in}{2.972952in}}%
\pgfpathlineto{\pgfqpoint{4.590935in}{2.969237in}}%
\pgfpathlineto{\pgfqpoint{4.592304in}{2.961072in}}%
\pgfpathlineto{\pgfqpoint{4.593978in}{2.945984in}}%
\pgfpathlineto{\pgfqpoint{4.595956in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{4.598390in}{2.880530in}}%
\pgfpathlineto{\pgfqpoint{4.601281in}{2.819294in}}%
\pgfpathlineto{\pgfqpoint{4.604933in}{2.724716in}}%
\pgfpathlineto{\pgfqpoint{4.609801in}{2.577041in}}%
\pgfpathlineto{\pgfqpoint{4.624255in}{2.125227in}}%
\pgfpathlineto{\pgfqpoint{4.628059in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{4.631254in}{1.974747in}}%
\pgfpathlineto{\pgfqpoint{4.633840in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{4.635971in}{1.918180in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.907075in}}%
\pgfpathlineto{\pgfqpoint{4.639166in}{1.902787in}}%
\pgfpathlineto{\pgfqpoint{4.640079in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{4.640687in}{1.902113in}}%
\pgfpathlineto{\pgfqpoint{4.641448in}{1.903392in}}%
\pgfpathlineto{\pgfqpoint{4.642513in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{4.645556in}{1.928581in}}%
\pgfpathlineto{\pgfqpoint{4.647686in}{1.953377in}}%
\pgfpathlineto{\pgfqpoint{4.650120in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{4.653011in}{2.047187in}}%
\pgfpathlineto{\pgfqpoint{4.656510in}{2.130288in}}%
\pgfpathlineto{\pgfqpoint{4.661075in}{2.258050in}}%
\pgfpathlineto{\pgfqpoint{4.668530in}{2.491762in}}%
\pgfpathlineto{\pgfqpoint{4.675985in}{2.717586in}}%
\pgfpathlineto{\pgfqpoint{4.680245in}{2.825552in}}%
\pgfpathlineto{\pgfqpoint{4.683593in}{2.893064in}}%
\pgfpathlineto{\pgfqpoint{4.686331in}{2.934500in}}%
\pgfpathlineto{\pgfqpoint{4.688613in}{2.958476in}}%
\pgfpathlineto{\pgfqpoint{4.690439in}{2.970333in}}%
\pgfpathlineto{\pgfqpoint{4.691809in}{2.974821in}}%
\pgfpathlineto{\pgfqpoint{4.692721in}{2.975686in}}%
\pgfpathlineto{\pgfqpoint{4.693330in}{2.975314in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{2.973779in}}%
\pgfpathlineto{\pgfqpoint{4.695156in}{2.969638in}}%
\pgfpathlineto{\pgfqpoint{4.696525in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{4.698199in}{2.945122in}}%
\pgfpathlineto{\pgfqpoint{4.700329in}{2.917114in}}%
\pgfpathlineto{\pgfqpoint{4.702915in}{2.871884in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{2.804490in}}%
\pgfpathlineto{\pgfqpoint{4.709762in}{2.702371in}}%
\pgfpathlineto{\pgfqpoint{4.715087in}{2.536810in}}%
\pgfpathlineto{\pgfqpoint{4.727107in}{2.156077in}}%
\pgfpathlineto{\pgfqpoint{4.731215in}{2.051530in}}%
\pgfpathlineto{\pgfqpoint{4.734562in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{4.737301in}{1.941712in}}%
\pgfpathlineto{\pgfqpoint{4.739583in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{4.741409in}{1.903798in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{4.743995in}{1.896028in}}%
\pgfpathlineto{\pgfqpoint{4.744604in}{1.896032in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{1.897017in}}%
\pgfpathlineto{\pgfqpoint{4.746277in}{1.899627in}}%
\pgfpathlineto{\pgfqpoint{4.747494in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{4.749016in}{1.916662in}}%
\pgfpathlineto{\pgfqpoint{4.750994in}{1.937342in}}%
\pgfpathlineto{\pgfqpoint{4.753276in}{1.969525in}}%
\pgfpathlineto{\pgfqpoint{4.756015in}{2.019107in}}%
\pgfpathlineto{\pgfqpoint{4.759362in}{2.094207in}}%
\pgfpathlineto{\pgfqpoint{4.763470in}{2.204218in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{2.381083in}}%
\pgfpathlineto{\pgfqpoint{4.780510in}{2.728551in}}%
\pgfpathlineto{\pgfqpoint{4.784771in}{2.835159in}}%
\pgfpathlineto{\pgfqpoint{4.788118in}{2.901342in}}%
\pgfpathlineto{\pgfqpoint{4.790856in}{2.941620in}}%
\pgfpathlineto{\pgfqpoint{4.792987in}{2.963362in}}%
\pgfpathlineto{\pgfqpoint{4.794660in}{2.974194in}}%
\pgfpathlineto{\pgfqpoint{4.796029in}{2.978834in}}%
\pgfpathlineto{\pgfqpoint{4.796942in}{2.979784in}}%
\pgfpathlineto{\pgfqpoint{4.797551in}{2.979458in}}%
\pgfpathlineto{\pgfqpoint{4.798312in}{2.977966in}}%
\pgfpathlineto{\pgfqpoint{4.799377in}{2.973857in}}%
\pgfpathlineto{\pgfqpoint{4.800746in}{2.965136in}}%
\pgfpathlineto{\pgfqpoint{4.802420in}{2.949312in}}%
\pgfpathlineto{\pgfqpoint{4.804550in}{2.921201in}}%
\pgfpathlineto{\pgfqpoint{4.806984in}{2.878708in}}%
\pgfpathlineto{\pgfqpoint{4.810027in}{2.811502in}}%
\pgfpathlineto{\pgfqpoint{4.813679in}{2.713456in}}%
\pgfpathlineto{\pgfqpoint{4.818699in}{2.556910in}}%
\pgfpathlineto{\pgfqpoint{4.831936in}{2.134088in}}%
\pgfpathlineto{\pgfqpoint{4.835892in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{4.839087in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{4.841826in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{4.844108in}{1.906893in}}%
\pgfpathlineto{\pgfqpoint{4.845934in}{1.894937in}}%
\pgfpathlineto{\pgfqpoint{4.847303in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{4.848216in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{4.848825in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{4.849585in}{1.890104in}}%
\pgfpathlineto{\pgfqpoint{4.850650in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{4.852020in}{1.900997in}}%
\pgfpathlineto{\pgfqpoint{4.853693in}{1.914892in}}%
\pgfpathlineto{\pgfqpoint{4.855671in}{1.937809in}}%
\pgfpathlineto{\pgfqpoint{4.858106in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{4.860996in}{2.031851in}}%
\pgfpathlineto{\pgfqpoint{4.864496in}{2.115919in}}%
\pgfpathlineto{\pgfqpoint{4.868908in}{2.241056in}}%
\pgfpathlineto{\pgfqpoint{4.875907in}{2.464007in}}%
\pgfpathlineto{\pgfqpoint{4.883971in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{4.888231in}{2.825307in}}%
\pgfpathlineto{\pgfqpoint{4.891578in}{2.894849in}}%
\pgfpathlineto{\pgfqpoint{4.894317in}{2.937897in}}%
\pgfpathlineto{\pgfqpoint{4.896599in}{2.963200in}}%
\pgfpathlineto{\pgfqpoint{4.898425in}{2.976088in}}%
\pgfpathlineto{\pgfqpoint{4.899794in}{2.981334in}}%
\pgfpathlineto{\pgfqpoint{4.900707in}{2.982698in}}%
\pgfpathlineto{\pgfqpoint{4.901315in}{2.982653in}}%
\pgfpathlineto{\pgfqpoint{4.902076in}{2.981518in}}%
\pgfpathlineto{\pgfqpoint{4.902989in}{2.978578in}}%
\pgfpathlineto{\pgfqpoint{4.904206in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{4.905728in}{2.959527in}}%
\pgfpathlineto{\pgfqpoint{4.907706in}{2.936464in}}%
\pgfpathlineto{\pgfqpoint{4.909988in}{2.900630in}}%
\pgfpathlineto{\pgfqpoint{4.912726in}{2.845572in}}%
\pgfpathlineto{\pgfqpoint{4.916074in}{2.762658in}}%
\pgfpathlineto{\pgfqpoint{4.920486in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{4.928093in}{2.382145in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{2.166016in}}%
\pgfpathlineto{\pgfqpoint{4.939200in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{4.942547in}{1.982766in}}%
\pgfpathlineto{\pgfqpoint{4.945438in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{4.949546in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{4.951067in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{4.952133in}{1.887990in}}%
\pgfpathlineto{\pgfqpoint{4.952741in}{1.887842in}}%
\pgfpathlineto{\pgfqpoint{4.953350in}{1.888412in}}%
\pgfpathlineto{\pgfqpoint{4.954263in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{4.955480in}{1.896036in}}%
\pgfpathlineto{\pgfqpoint{4.957001in}{1.906778in}}%
\pgfpathlineto{\pgfqpoint{4.958827in}{1.925356in}}%
\pgfpathlineto{\pgfqpoint{4.961109in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{4.963848in}{2.006427in}}%
\pgfpathlineto{\pgfqpoint{4.967043in}{2.078286in}}%
\pgfpathlineto{\pgfqpoint{4.970999in}{2.184702in}}%
\pgfpathlineto{\pgfqpoint{4.976476in}{2.353743in}}%
\pgfpathlineto{\pgfqpoint{4.988496in}{2.730295in}}%
\pgfpathlineto{\pgfqpoint{4.992604in}{2.834010in}}%
\pgfpathlineto{\pgfqpoint{4.995951in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{4.998690in}{2.941591in}}%
\pgfpathlineto{\pgfqpoint{5.000820in}{2.963570in}}%
\pgfpathlineto{\pgfqpoint{5.002493in}{2.974609in}}%
\pgfpathlineto{\pgfqpoint{5.003863in}{2.979457in}}%
\pgfpathlineto{\pgfqpoint{5.004775in}{2.980573in}}%
\pgfpathlineto{\pgfqpoint{5.005384in}{2.980371in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{2.979055in}}%
\pgfpathlineto{\pgfqpoint{5.007210in}{2.975232in}}%
\pgfpathlineto{\pgfqpoint{5.008579in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{5.010253in}{2.951746in}}%
\pgfpathlineto{\pgfqpoint{5.012383in}{2.924574in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{2.883363in}}%
\pgfpathlineto{\pgfqpoint{5.017860in}{2.817983in}}%
\pgfpathlineto{\pgfqpoint{5.021512in}{2.722365in}}%
\pgfpathlineto{\pgfqpoint{5.026533in}{2.569088in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{5.044638in}{2.028890in}}%
\pgfpathlineto{\pgfqpoint{5.047833in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{5.050420in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{5.052550in}{1.911677in}}%
\pgfpathlineto{\pgfqpoint{5.054223in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{5.055593in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{5.056506in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{5.057114in}{1.896223in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{5.058940in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{5.060309in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{5.061983in}{1.923427in}}%
\pgfpathlineto{\pgfqpoint{5.064113in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{5.066547in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{5.069438in}{2.045979in}}%
\pgfpathlineto{\pgfqpoint{5.073090in}{2.135827in}}%
\pgfpathlineto{\pgfqpoint{5.077806in}{2.272363in}}%
\pgfpathlineto{\pgfqpoint{5.095455in}{2.805199in}}%
\pgfpathlineto{\pgfqpoint{5.098955in}{2.879874in}}%
\pgfpathlineto{\pgfqpoint{5.101845in}{2.926711in}}%
\pgfpathlineto{\pgfqpoint{5.104128in}{2.953064in}}%
\pgfpathlineto{\pgfqpoint{5.105953in}{2.966964in}}%
\pgfpathlineto{\pgfqpoint{5.107475in}{2.973504in}}%
\pgfpathlineto{\pgfqpoint{5.108540in}{2.975310in}}%
\pgfpathlineto{\pgfqpoint{5.109148in}{2.975313in}}%
\pgfpathlineto{\pgfqpoint{5.109757in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{5.110670in}{2.972041in}}%
\pgfpathlineto{\pgfqpoint{5.111887in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{5.113409in}{2.954468in}}%
\pgfpathlineto{\pgfqpoint{5.115234in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{5.117517in}{2.901133in}}%
\pgfpathlineto{\pgfqpoint{5.120255in}{2.849159in}}%
\pgfpathlineto{\pgfqpoint{5.123602in}{2.770334in}}%
\pgfpathlineto{\pgfqpoint{5.127863in}{2.650917in}}%
\pgfpathlineto{\pgfqpoint{5.134709in}{2.434288in}}%
\pgfpathlineto{\pgfqpoint{5.142621in}{2.189728in}}%
\pgfpathlineto{\pgfqpoint{5.147033in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{5.150533in}{2.002931in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{5.155706in}{1.931783in}}%
\pgfpathlineto{\pgfqpoint{5.157683in}{1.917098in}}%
\pgfpathlineto{\pgfqpoint{5.159205in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{5.160270in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{5.161487in}{1.909343in}}%
\pgfpathlineto{\pgfqpoint{5.162400in}{1.911537in}}%
\pgfpathlineto{\pgfqpoint{5.163617in}{1.916894in}}%
\pgfpathlineto{\pgfqpoint{5.165139in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{5.166964in}{1.945672in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{5.171985in}{2.025117in}}%
\pgfpathlineto{\pgfqpoint{5.175180in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{5.179136in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{5.184613in}{2.366965in}}%
\pgfpathlineto{\pgfqpoint{5.196329in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{5.200437in}{2.830908in}}%
\pgfpathlineto{\pgfqpoint{5.203632in}{2.893583in}}%
\pgfpathlineto{\pgfqpoint{5.206371in}{2.933557in}}%
\pgfpathlineto{\pgfqpoint{5.208501in}{2.955036in}}%
\pgfpathlineto{\pgfqpoint{5.210174in}{2.965716in}}%
\pgfpathlineto{\pgfqpoint{5.211544in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{5.212456in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{5.213826in}{2.969583in}}%
\pgfpathlineto{\pgfqpoint{5.214891in}{2.965675in}}%
\pgfpathlineto{\pgfqpoint{5.216260in}{2.957346in}}%
\pgfpathlineto{\pgfqpoint{5.217934in}{2.942208in}}%
\pgfpathlineto{\pgfqpoint{5.220064in}{2.915320in}}%
\pgfpathlineto{\pgfqpoint{5.222650in}{2.871896in}}%
\pgfpathlineto{\pgfqpoint{5.225693in}{2.807256in}}%
\pgfpathlineto{\pgfqpoint{5.229497in}{2.709490in}}%
\pgfpathlineto{\pgfqpoint{5.234822in}{2.551204in}}%
\pgfpathlineto{\pgfqpoint{5.247298in}{2.173279in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.073603in}}%
\pgfpathlineto{\pgfqpoint{5.254753in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{5.257492in}{1.968838in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.945096in}}%
\pgfpathlineto{\pgfqpoint{5.261600in}{1.932727in}}%
\pgfpathlineto{\pgfqpoint{5.262969in}{1.927412in}}%
\pgfpathlineto{\pgfqpoint{5.264034in}{1.925655in}}%
\pgfpathlineto{\pgfqpoint{5.264643in}{1.925589in}}%
\pgfpathlineto{\pgfqpoint{5.265404in}{1.926467in}}%
\pgfpathlineto{\pgfqpoint{5.266317in}{1.928931in}}%
\pgfpathlineto{\pgfqpoint{5.267534in}{1.934595in}}%
\pgfpathlineto{\pgfqpoint{5.269055in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{5.271033in}{1.965728in}}%
\pgfpathlineto{\pgfqpoint{5.273315in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{5.276054in}{2.046560in}}%
\pgfpathlineto{\pgfqpoint{5.279401in}{2.121192in}}%
\pgfpathlineto{\pgfqpoint{5.283509in}{2.230799in}}%
\pgfpathlineto{\pgfqpoint{5.289443in}{2.411552in}}%
\pgfpathlineto{\pgfqpoint{5.299333in}{2.713025in}}%
\pgfpathlineto{\pgfqpoint{5.303593in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.885361in}}%
\pgfpathlineto{\pgfqpoint{5.309679in}{2.925384in}}%
\pgfpathlineto{\pgfqpoint{5.311809in}{2.947004in}}%
\pgfpathlineto{\pgfqpoint{5.313482in}{2.957866in}}%
\pgfpathlineto{\pgfqpoint{5.314852in}{2.962650in}}%
\pgfpathlineto{\pgfqpoint{5.315764in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{2.963583in}}%
\pgfpathlineto{\pgfqpoint{5.317134in}{2.962315in}}%
\pgfpathlineto{\pgfqpoint{5.318199in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{5.319568in}{2.950557in}}%
\pgfpathlineto{\pgfqpoint{5.321242in}{2.935806in}}%
\pgfpathlineto{\pgfqpoint{5.323372in}{2.909516in}}%
\pgfpathlineto{\pgfqpoint{5.325958in}{2.867022in}}%
\pgfpathlineto{\pgfqpoint{5.329001in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{2.708400in}}%
\pgfpathlineto{\pgfqpoint{5.338130in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{5.350302in}{2.196338in}}%
\pgfpathlineto{\pgfqpoint{5.354562in}{2.095492in}}%
\pgfpathlineto{\pgfqpoint{5.357909in}{2.032315in}}%
\pgfpathlineto{\pgfqpoint{5.360648in}{1.992916in}}%
\pgfpathlineto{\pgfqpoint{5.362930in}{1.969274in}}%
\pgfpathlineto{\pgfqpoint{5.364908in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{5.366429in}{1.950186in}}%
\pgfpathlineto{\pgfqpoint{5.367494in}{1.948614in}}%
\pgfpathlineto{\pgfqpoint{5.368103in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{5.368864in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{5.369777in}{1.951988in}}%
\pgfpathlineto{\pgfqpoint{5.370994in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{5.372515in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{5.374493in}{1.987781in}}%
\pgfpathlineto{\pgfqpoint{5.376775in}{2.018547in}}%
\pgfpathlineto{\pgfqpoint{5.379514in}{2.066204in}}%
\pgfpathlineto{\pgfqpoint{5.382861in}{2.138754in}}%
\pgfpathlineto{\pgfqpoint{5.386969in}{2.245388in}}%
\pgfpathlineto{\pgfqpoint{5.392903in}{2.421168in}}%
\pgfpathlineto{\pgfqpoint{5.402640in}{2.709769in}}%
\pgfpathlineto{\pgfqpoint{5.406748in}{2.809972in}}%
\pgfpathlineto{\pgfqpoint{5.410096in}{2.874801in}}%
\pgfpathlineto{\pgfqpoint{5.412834in}{2.914309in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{2.935790in}}%
\pgfpathlineto{\pgfqpoint{5.416790in}{2.947413in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{2.951913in}}%
\pgfpathlineto{\pgfqpoint{5.419072in}{2.952886in}}%
\pgfpathlineto{\pgfqpoint{5.419681in}{2.952629in}}%
\pgfpathlineto{\pgfqpoint{5.420442in}{2.951291in}}%
\pgfpathlineto{\pgfqpoint{5.421507in}{2.947527in}}%
\pgfpathlineto{\pgfqpoint{5.422876in}{2.939478in}}%
\pgfpathlineto{\pgfqpoint{5.424550in}{2.924851in}}%
\pgfpathlineto{\pgfqpoint{5.426680in}{2.898904in}}%
\pgfpathlineto{\pgfqpoint{5.429266in}{2.857045in}}%
\pgfpathlineto{\pgfqpoint{5.432309in}{2.794873in}}%
\pgfpathlineto{\pgfqpoint{5.436113in}{2.701183in}}%
\pgfpathlineto{\pgfqpoint{5.441590in}{2.545976in}}%
\pgfpathlineto{\pgfqpoint{5.452697in}{2.227823in}}%
\pgfpathlineto{\pgfqpoint{5.456957in}{2.128077in}}%
\pgfpathlineto{\pgfqpoint{5.460456in}{2.062307in}}%
\pgfpathlineto{\pgfqpoint{5.463347in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{5.465782in}{1.995722in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{1.982265in}}%
\pgfpathlineto{\pgfqpoint{5.469281in}{1.976251in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{1.974310in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{1.974073in}}%
\pgfpathlineto{\pgfqpoint{5.471867in}{1.974795in}}%
\pgfpathlineto{\pgfqpoint{5.472780in}{1.976929in}}%
\pgfpathlineto{\pgfqpoint{5.473998in}{1.981921in}}%
\pgfpathlineto{\pgfqpoint{5.475519in}{1.991582in}}%
\pgfpathlineto{\pgfqpoint{5.477345in}{2.008119in}}%
\pgfpathlineto{\pgfqpoint{5.479627in}{2.036171in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{5.485561in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{5.489517in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{5.494842in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{5.507166in}{2.741048in}}%
\pgfpathlineto{\pgfqpoint{5.511121in}{2.829873in}}%
\pgfpathlineto{\pgfqpoint{5.514164in}{2.883196in}}%
\pgfpathlineto{\pgfqpoint{5.516751in}{2.916425in}}%
\pgfpathlineto{\pgfqpoint{5.518729in}{2.933675in}}%
\pgfpathlineto{\pgfqpoint{5.520402in}{2.942499in}}%
\pgfpathlineto{\pgfqpoint{5.521620in}{2.945529in}}%
\pgfpathlineto{\pgfqpoint{5.522380in}{2.945964in}}%
\pgfpathlineto{\pgfqpoint{5.522989in}{2.945504in}}%
\pgfpathlineto{\pgfqpoint{5.523750in}{2.943921in}}%
\pgfpathlineto{\pgfqpoint{5.524815in}{2.939832in}}%
\pgfpathlineto{\pgfqpoint{5.526184in}{2.931398in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{2.914725in}}%
\pgfpathlineto{\pgfqpoint{5.530140in}{2.887753in}}%
\pgfpathlineto{\pgfqpoint{5.532726in}{2.844891in}}%
\pgfpathlineto{\pgfqpoint{5.535921in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{5.540029in}{2.675785in}}%
\pgfpathlineto{\pgfqpoint{5.546420in}{2.493911in}}%
\pgfpathlineto{\pgfqpoint{5.554940in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{5.559352in}{2.151064in}}%
\pgfpathlineto{\pgfqpoint{5.562852in}{2.084538in}}%
\pgfpathlineto{\pgfqpoint{5.565742in}{2.042047in}}%
\pgfpathlineto{\pgfqpoint{5.568177in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{5.570155in}{2.001324in}}%
\pgfpathlineto{\pgfqpoint{5.571828in}{1.993907in}}%
\pgfpathlineto{\pgfqpoint{5.573045in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{5.573806in}{1.990981in}}%
\pgfpathlineto{\pgfqpoint{5.574567in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{5.575480in}{1.993455in}}%
\pgfpathlineto{\pgfqpoint{5.576697in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{5.578218in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{5.580044in}{2.022907in}}%
\pgfpathlineto{\pgfqpoint{5.582326in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{5.585065in}{2.091658in}}%
\pgfpathlineto{\pgfqpoint{5.588260in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{5.592064in}{2.241298in}}%
\pgfpathlineto{\pgfqpoint{5.597237in}{2.380175in}}%
\pgfpathlineto{\pgfqpoint{5.611234in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{5.615038in}{2.845837in}}%
\pgfpathlineto{\pgfqpoint{5.618081in}{2.894690in}}%
\pgfpathlineto{\pgfqpoint{5.620515in}{2.922658in}}%
\pgfpathlineto{\pgfqpoint{5.622493in}{2.937479in}}%
\pgfpathlineto{\pgfqpoint{5.624015in}{2.943843in}}%
\pgfpathlineto{\pgfqpoint{5.625080in}{2.945638in}}%
\pgfpathlineto{\pgfqpoint{5.625688in}{2.945672in}}%
\pgfpathlineto{\pgfqpoint{5.626297in}{2.944982in}}%
\pgfpathlineto{\pgfqpoint{5.627210in}{2.942594in}}%
\pgfpathlineto{\pgfqpoint{5.628427in}{2.936896in}}%
\pgfpathlineto{\pgfqpoint{5.629948in}{2.925778in}}%
\pgfpathlineto{\pgfqpoint{5.631774in}{2.906725in}}%
\pgfpathlineto{\pgfqpoint{5.634056in}{2.874574in}}%
\pgfpathlineto{\pgfqpoint{5.636795in}{2.824795in}}%
\pgfpathlineto{\pgfqpoint{5.640142in}{2.749708in}}%
\pgfpathlineto{\pgfqpoint{5.644555in}{2.632740in}}%
\pgfpathlineto{\pgfqpoint{5.661139in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{5.664790in}{2.101012in}}%
\pgfpathlineto{\pgfqpoint{5.667833in}{2.053995in}}%
\pgfpathlineto{\pgfqpoint{5.670420in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{5.672550in}{2.008618in}}%
\pgfpathlineto{\pgfqpoint{5.674223in}{2.000963in}}%
\pgfpathlineto{\pgfqpoint{5.675440in}{1.998227in}}%
\pgfpathlineto{\pgfqpoint{5.676353in}{1.997745in}}%
\pgfpathlineto{\pgfqpoint{5.677114in}{1.998371in}}%
\pgfpathlineto{\pgfqpoint{5.678027in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{5.679244in}{2.005076in}}%
\pgfpathlineto{\pgfqpoint{5.680766in}{2.014273in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{2.030034in}}%
\pgfpathlineto{\pgfqpoint{5.684874in}{2.056721in}}%
\pgfpathlineto{\pgfqpoint{5.687612in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{5.690807in}{2.159120in}}%
\pgfpathlineto{\pgfqpoint{5.694763in}{2.249605in}}%
\pgfpathlineto{\pgfqpoint{5.699936in}{2.386516in}}%
\pgfpathlineto{\pgfqpoint{5.714086in}{2.771366in}}%
\pgfpathlineto{\pgfqpoint{5.717890in}{2.850396in}}%
\pgfpathlineto{\pgfqpoint{5.720933in}{2.899063in}}%
\pgfpathlineto{\pgfqpoint{5.723367in}{2.927054in}}%
\pgfpathlineto{\pgfqpoint{5.725345in}{2.941992in}}%
\pgfpathlineto{\pgfqpoint{5.726866in}{2.948480in}}%
\pgfpathlineto{\pgfqpoint{5.727931in}{2.950374in}}%
\pgfpathlineto{\pgfqpoint{5.728540in}{2.950468in}}%
\pgfpathlineto{\pgfqpoint{5.729148in}{2.949841in}}%
\pgfpathlineto{\pgfqpoint{5.730061in}{2.947546in}}%
\pgfpathlineto{\pgfqpoint{5.731279in}{2.941957in}}%
\pgfpathlineto{\pgfqpoint{5.732800in}{2.930945in}}%
\pgfpathlineto{\pgfqpoint{5.734626in}{2.911953in}}%
\pgfpathlineto{\pgfqpoint{5.736908in}{2.879709in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{2.829502in}}%
\pgfpathlineto{\pgfqpoint{5.742994in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{5.747406in}{2.634253in}}%
\pgfpathlineto{\pgfqpoint{5.763990in}{2.166201in}}%
\pgfpathlineto{\pgfqpoint{5.767490in}{2.095711in}}%
\pgfpathlineto{\pgfqpoint{5.770533in}{2.048608in}}%
\pgfpathlineto{\pgfqpoint{5.772967in}{2.021246in}}%
\pgfpathlineto{\pgfqpoint{5.774945in}{2.006081in}}%
\pgfpathlineto{\pgfqpoint{5.776618in}{1.998298in}}%
\pgfpathlineto{\pgfqpoint{5.777836in}{1.995555in}}%
\pgfpathlineto{\pgfqpoint{5.778596in}{1.995087in}}%
\pgfpathlineto{\pgfqpoint{5.779205in}{1.995398in}}%
\pgfpathlineto{\pgfqpoint{5.779966in}{1.996640in}}%
\pgfpathlineto{\pgfqpoint{5.781031in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{5.782400in}{2.006896in}}%
\pgfpathlineto{\pgfqpoint{5.784074in}{2.019363in}}%
\pgfpathlineto{\pgfqpoint{5.786204in}{2.041354in}}%
\pgfpathlineto{\pgfqpoint{5.788790in}{2.076785in}}%
\pgfpathlineto{\pgfqpoint{5.791833in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{5.795485in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{5.800049in}{2.321271in}}%
\pgfpathlineto{\pgfqpoint{5.807352in}{2.525332in}}%
\pgfpathlineto{\pgfqpoint{5.815112in}{2.736120in}}%
\pgfpathlineto{\pgfqpoint{5.819372in}{2.832634in}}%
\pgfpathlineto{\pgfqpoint{5.822719in}{2.892557in}}%
\pgfpathlineto{\pgfqpoint{5.825306in}{2.927130in}}%
\pgfpathlineto{\pgfqpoint{5.827436in}{2.946996in}}%
\pgfpathlineto{\pgfqpoint{5.829109in}{2.956783in}}%
\pgfpathlineto{\pgfqpoint{5.830326in}{2.960556in}}%
\pgfpathlineto{\pgfqpoint{5.831239in}{2.961501in}}%
\pgfpathlineto{\pgfqpoint{5.831848in}{2.961225in}}%
\pgfpathlineto{\pgfqpoint{5.832609in}{2.959853in}}%
\pgfpathlineto{\pgfqpoint{5.833674in}{2.956015in}}%
\pgfpathlineto{\pgfqpoint{5.835043in}{2.947795in}}%
\pgfpathlineto{\pgfqpoint{5.836717in}{2.932792in}}%
\pgfpathlineto{\pgfqpoint{5.838847in}{2.906019in}}%
\pgfpathlineto{\pgfqpoint{5.841281in}{2.865425in}}%
\pgfpathlineto{\pgfqpoint{5.844324in}{2.801119in}}%
\pgfpathlineto{\pgfqpoint{5.848128in}{2.703159in}}%
\pgfpathlineto{\pgfqpoint{5.853453in}{2.544587in}}%
\pgfpathlineto{\pgfqpoint{5.863951in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{5.868059in}{2.128943in}}%
\pgfpathlineto{\pgfqpoint{5.871406in}{2.063967in}}%
\pgfpathlineto{\pgfqpoint{5.874145in}{2.023797in}}%
\pgfpathlineto{\pgfqpoint{5.876427in}{1.999903in}}%
\pgfpathlineto{\pgfqpoint{5.878253in}{1.987254in}}%
\pgfpathlineto{\pgfqpoint{5.879774in}{1.981150in}}%
\pgfpathlineto{\pgfqpoint{5.880839in}{1.979279in}}%
\pgfpathlineto{\pgfqpoint{5.881600in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{5.882361in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{5.883274in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{5.884491in}{1.987718in}}%
\pgfpathlineto{\pgfqpoint{5.886012in}{1.997853in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{5.890272in}{2.045660in}}%
\pgfpathlineto{\pgfqpoint{5.893011in}{2.090306in}}%
\pgfpathlineto{\pgfqpoint{5.896358in}{2.157820in}}%
\pgfpathlineto{\pgfqpoint{5.900466in}{2.256770in}}%
\pgfpathlineto{\pgfqpoint{5.906096in}{2.412029in}}%
\pgfpathlineto{\pgfqpoint{5.918724in}{2.766182in}}%
\pgfpathlineto{\pgfqpoint{5.922832in}{2.858597in}}%
\pgfpathlineto{\pgfqpoint{5.926027in}{2.915323in}}%
\pgfpathlineto{\pgfqpoint{5.928613in}{2.949484in}}%
\pgfpathlineto{\pgfqpoint{5.930744in}{2.968817in}}%
\pgfpathlineto{\pgfqpoint{5.932417in}{2.978047in}}%
\pgfpathlineto{\pgfqpoint{5.933634in}{2.981345in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{2.981922in}}%
\pgfpathlineto{\pgfqpoint{5.935004in}{2.981553in}}%
\pgfpathlineto{\pgfqpoint{5.935764in}{2.980047in}}%
\pgfpathlineto{\pgfqpoint{5.936829in}{2.975982in}}%
\pgfpathlineto{\pgfqpoint{5.938199in}{2.967396in}}%
\pgfpathlineto{\pgfqpoint{5.939872in}{2.951807in}}%
\pgfpathlineto{\pgfqpoint{5.942002in}{2.924030in}}%
\pgfpathlineto{\pgfqpoint{5.944437in}{2.881883in}}%
\pgfpathlineto{\pgfqpoint{5.947480in}{2.814963in}}%
\pgfpathlineto{\pgfqpoint{5.951131in}{2.717147in}}%
\pgfpathlineto{\pgfqpoint{5.956304in}{2.556530in}}%
\pgfpathlineto{\pgfqpoint{5.967715in}{2.196185in}}%
\pgfpathlineto{\pgfqpoint{5.971671in}{2.096263in}}%
\pgfpathlineto{\pgfqpoint{5.974866in}{2.032458in}}%
\pgfpathlineto{\pgfqpoint{5.977605in}{1.991652in}}%
\pgfpathlineto{\pgfqpoint{5.979887in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{5.981713in}{1.956343in}}%
\pgfpathlineto{\pgfqpoint{5.982930in}{1.952018in}}%
\pgfpathlineto{\pgfqpoint{5.982930in}{1.952018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982778in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.982778in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{0.672111in}}%
\pgfpathlineto{\pgfqpoint{5.982778in}{0.672111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{4.368111in}}%
\pgfpathlineto{\pgfqpoint{5.982778in}{4.368111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068746in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{5.827222in}{3.570333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871667in}{3.570333in}}{\pgfqpoint{5.871667in}{3.614778in}}%
\pgfpathlineto{\pgfqpoint{5.871667in}{4.212555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871667in}{4.256999in}}{\pgfqpoint{5.827222in}{4.256999in}}%
\pgfpathlineto{\pgfqpoint{4.068746in}{4.256999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024302in}{4.256999in}}{\pgfqpoint{4.024302in}{4.212555in}}%
\pgfpathlineto{\pgfqpoint{4.024302in}{3.614778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024302in}{3.570333in}}{\pgfqpoint{4.068746in}{3.570333in}}%
\pgfpathlineto{\pgfqpoint{4.068746in}{3.570333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113190in}{4.090333in}}%
\pgfpathlineto{\pgfqpoint{4.335413in}{4.090333in}}%
\pgfpathlineto{\pgfqpoint{4.557635in}{4.090333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735413in,y=4.012555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dt = 0.5$ as}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.113190in}{3.780333in}}%
\pgfpathlineto{\pgfqpoint{4.335413in}{3.780333in}}%
\pgfpathlineto{\pgfqpoint{4.557635in}{3.780333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735413in,y=3.702555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dt = 1$ as}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/ri_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.770311in}{9.163641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.770311in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.770311in}{9.163641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.163641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{1.113755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{1.113755in}{5.367641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113755in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pVDZ-RIFIT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593755in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593755in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pVTZ-RIFIT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073755in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073755in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pVQZ-RIFIT}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593755in,y=4.995364in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Basis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{5.834308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=5.757197in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{6.580975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=6.503864in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{7.327641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=7.250530in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{8.074308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634144in, y=7.997197in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113755in}{8.820975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634144in, y=8.743864in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391921in,y=7.215641in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon^{GW}_{\mathrm{LUMO-HOMO}} - \epsilon^{GW}_{\mathrm{LUMO-HOMO,pV5Z-RIFIT}}$[eV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.028975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.178308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.626308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.626910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.999742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.148874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.701477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.775641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.775641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.776043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.999742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.148874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.476975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.775641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.776043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.850609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.626308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.775641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.775641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.776043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.924975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.148874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.850308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.074308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.671641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.820975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.895641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.894537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.148874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.252975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.327641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.074308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{5.535641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{5.535641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{5.535641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{5.539054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.223641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.372975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.447641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.447140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.476975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.476975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.551641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.552344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{6.730308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{6.879641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.700975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.701477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.327641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.476975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.476975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.477778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.148874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.223641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.223641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.298308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.298007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.522308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.596975in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.596975in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.596272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.626308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.626308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.298308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.298007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.999742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.074308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.148975in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.298308in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{8.298308in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{8.298007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{3.593755in}{8.223641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{6.077088in}{7.999742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{1.113755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{5.367641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.726866in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771311in}{0.100000in}}{\pgfqpoint{5.771311in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{5.771311in}{4.472886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771311in}{4.517330in}}{\pgfqpoint{5.726866in}{4.517330in}}%
\pgfpathlineto{\pgfqpoint{1.269311in}{4.517330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224866in}{4.517330in}}{\pgfqpoint{1.224866in}{4.472886in}}%
\pgfpathlineto{\pgfqpoint{1.224866in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224866in}{0.100000in}}{\pgfqpoint{1.269311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.269311in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{4.350664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=4.272886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}acetamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{4.040664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=3.962886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}acetone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{3.730664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=3.652886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}adenine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{3.420664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=3.342887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}benzene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{3.110665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=3.032887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}benzoquinone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.800665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=2.722887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}butadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{2.490665in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{2.490665in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.490665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=2.412888in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cyclopentadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.178888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=2.101110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cyclopropene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{1.867110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=1.789332in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cytosine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{1.555332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=1.477555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ethene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{1.244888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=1.167110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}formaldehyde}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{0.933111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=0.855333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}formamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{0.623111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=0.545333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}furan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313755in}{0.313111in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{0.313111in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{0.313111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935977in,y=0.235333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}hexatriene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{4.350664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=4.272886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}imidazole}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{4.040664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=3.962886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}naphthalene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{3.730664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=3.652886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}norbornadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{3.420664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=3.342887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}octatetraene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{3.110665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=3.032887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}propanamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{2.800665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=2.722887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{2.488887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=2.411110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyridazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{2.177110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=2.099332in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyridine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{1.865332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=1.787554in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrimidine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{1.553554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=1.475777in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrrole}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{1.241777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=1.163999in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tetrazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{0.931777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=0.853999in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}triazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{0.621777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=0.544000in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}thymine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787311in}{0.310000in}}%
\pgfpathlineto{\pgfqpoint{4.009533in}{0.310000in}}%
\pgfpathlineto{\pgfqpoint{4.231755in}{0.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.409533in,y=0.232222in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uracil}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/ri_cutoff_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.377755in}{9.218839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.377755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.377755in}{9.218839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.218839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{1.215755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{1.215755in}{5.367641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.726946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{6.558250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{7.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.457381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{6.266076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{7.434772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.580859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{6.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{6.704337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.142598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{6.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{6.704337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.726946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{5.535641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{6.266076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.895641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.726946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{6.996511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{7.873033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{8.165207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242422in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215755in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042422in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042422in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869088in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109088in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109088in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175755in}{5.367641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175755in,y=5.249586in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695755in,y=4.996475in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cutoff Radius [$\mathrm{\AA}$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{5.389554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=5.312443in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{6.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=6.042878in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{6.850424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=6.773313in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{7.580859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447477in, y=7.503748in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{8.311294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634144in, y=8.234182in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215755in}{9.041728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634144in, y=8.964617in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391921in,y=7.215641in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon^{GW}_{\mathrm{LUMO-HOMO}} - \epsilon^{GW}_{\mathrm{LUMO-HOMO,}R_\mathrm{C}=20\mathrm{\AA}}$[eV]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.726946in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{6.558250in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{7.288685in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.457381in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{6.266076in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{7.434772in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.580859in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{6.119989in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{6.704337in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.142598in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{6.119989in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{6.704337in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.726946in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.019120in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.288685in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{5.535641in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{6.266076in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.895641in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{7.726946in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215755in}{5.367641in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{6.996511in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{8.165207in}}%
\pgfpathlineto{\pgfqpoint{4.109088in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{8.311294in}}%
\pgfpathlineto{\pgfqpoint{6.179088in}{8.311294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{1.215755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{5.367641in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{5.367641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215755in}{9.063641in}}%
\pgfpathlineto{\pgfqpoint{6.175755in}{9.063641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.828866in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873311in}{0.100000in}}{\pgfqpoint{5.873311in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{5.873311in}{4.472886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873311in}{4.517330in}}{\pgfqpoint{5.828866in}{4.517330in}}%
\pgfpathlineto{\pgfqpoint{1.371311in}{4.517330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326866in}{4.517330in}}{\pgfqpoint{1.326866in}{4.472886in}}%
\pgfpathlineto{\pgfqpoint{1.326866in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326866in}{0.100000in}}{\pgfqpoint{1.371311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.371311in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{4.350664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=4.272886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}acetamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{4.040664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=3.962886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}acetone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{3.730664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=3.652886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}adenine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{3.420664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=3.342887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}benzene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{3.110665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=3.032887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}benzoquinone}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{2.800665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=2.722887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}butadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{2.490665in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{2.490665in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{2.490665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=2.412888in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cyclopentadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{2.178888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=2.101110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cyclopropene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{1.867110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=1.789332in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cytosine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{1.555332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=1.477555in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ethene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{1.244888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=1.167110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}formaldehyde}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.933111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=0.855333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}formamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.623111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=0.545333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}furan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415755in}{0.313111in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{0.313111in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.313111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037977in,y=0.235333in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}hexatriene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{4.350664in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{4.350664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=4.272886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}imidazole}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{4.040664in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{4.040664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=3.962886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}naphthalene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{3.730664in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{3.730664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=3.652886in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}norbornadiene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{3.420664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=3.342887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}octatetraene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{3.110665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=3.032887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}propanamide}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{2.800665in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{2.800665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=2.722887in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{2.488887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=2.411110in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyridazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{2.177110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=2.099332in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyridine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{1.865332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=1.787554in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrimidine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{1.553554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=1.475777in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pyrrole}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{1.241777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=1.163999in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}tetrazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{0.931777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=0.853999in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}triazine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{0.621777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=0.544000in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}thymine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.889311in}{0.310000in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{0.310000in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{0.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511533in,y=0.232222in,left,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uracil}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

